Sieve-SDP: a simple facial reduction algorithm to preprocess semidefinite programs

We introduce Sieve-SDP, a simple facial reduction algorithm to preprocess semidefinite programs (SDPs). Sieve-SDP inspects the constraints of the problem to detect lack of strict feasibility, deletes redundant rows and columns, and reduces the size of the variable matrix. It often detects infeasibility. It does not rely on any optimization solver: the only subroutine it needs is Cholesky factorization, hence it can be implemented in a few lines of code in machine precision. We present extensive computational results on several problem collections from the literature, with many SDPs coming from polynomial optimization.

==> (inline-0) <==
\begin{tabular}{rllcrcrrccrrc}
%\begin{tabular}{| c | l | c | c c | c c c | c c c c | c | }
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{1} & \multirowcell{6}{CompactDim2R1} & none & $0;3;3$ & 5 & & & & 0 & 3.79e+06, 4.20e+06 & 2.22e+01 & 3.02 & \\ 
& & pd1 & $0;3;1$ & 3 & 1 & 0.05 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 7.07e-01 & 0.64 & 1 \\ 
& & pd2 & $0;3;1$ & 3 & 1 & 0.04 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 7.07e-01 & 0.69 & 1 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.01 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{2} & \multirowcell{6}{CompactDim2R2} & none & $0;0;6,{3}_{3}$ & 14 & & & & 0 & 6.41e-10, 6.81e-10 & 7.07e-01 & 3.16 & \\ 
& & pd1 & $0;0;{1}_{3}$ & 2 & 1 & 0.11 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.13 & 1 \\ 
& & pd2 & $0;0;{1}_{3}$ & 2 & 1 & 0.09 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.04 & 1 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.01 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{3} & \multirowcell{6}{CompactDim2R3} & none & $0;0;10,{6}_{3}$ & 27 & & & & 0 & 1.50e+00, 1.50e+00 & 1.15e-07 & 2.03 & \\ 
& & pd1 & $0;0;{1}_{3}$ & 2 & 1 & 0.14 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.07 & 1 \\ 
& & pd2 & $0;0;{1}_{3}$ & 2 & 1 & 0.13 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.09 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.01 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{4} & \multirowcell{6}{CompactDim2R4} & none & $0;0;15,{10}_{3}$ & 44 & & & & 0 & 1.50e+00, 1.50e+00 & 1.13e-07 & 2.07 & \\ 
& & pd1 & $0;0;{1}_{3}$ & 2 & 1 & 0.20 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.09 & 1 \\ 
& & pd2 & $0;0;{1}_{3}$ & 2 & 1 & 0.17 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.09 & 1 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.02 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{5} & \multirowcell{6}{CompactDim2R5} & none & $0;0;21,{15}_{3}$ & 65 & & & & 0 & 1.50e+00, 1.50e+00 & 1.83e-07 & 2.05 & \\ 
& & pd1 & $0;0;{1}_{3}$ & 2 & 1 & 0.25 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.06 & 1 \\ 
& & pd2 & $0;0;{1}_{3}$ & 2 & 1 & 0.27 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.07 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.03 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{6} & \multirowcell{6}{CompactDim2R6} & none & $0;0;28,{21}_{3}$ & 90 & & & & 0 & 1.50e+00, 1.50e+00 & 2.70e-07 & 2.06 & \\ 
& & pd1 & $0;0;{1}_{3}$ & 2 & 1 & 0.32 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.10 & 1 \\ 
& & pd2 & $0;0;{1}_{3}$ & 2 & 1 & 0.38 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.03 & 1 \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.04 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{7} & \multirowcell{6}{CompactDim2R7} & none & $0;0;36,{28}_{3}$ & 119 & & & & 0 & 1.50e+00, 1.50e+00 & 3.66e-07 & 2.13 & \\ 
& & pd1 & $0;0;{1}_{3}$ & 2 & 1 & 0.41 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.08 & 1 \\ 
& & pd2 & $0;0;{1}_{3}$ & 2 & 1 & 0.59 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.06 & 1 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.07 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.06 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{8} & \multirowcell{6}{CompactDim2R8} & none & $0;0;45,{36}_{3}$ & 152 & & & & 0 & 1.50e+00, 1.50e+00 & 5.61e-07 & 2.07 & \\ 
& & pd1 & $0;0;{1}_{3}$ & 2 & 1 & 0.56 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.02 & 1 \\ 
& & pd2 & $0;0;{1}_{3}$ & 2 & 1 & 0.86 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.05 & 1 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.09 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.08 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{9} & \multirowcell{6}{CompactDim2R9} & none & $0;0;55,{45}_{3}$ & 189 & & & & 0 & 1.50e+00, 1.50e+00 & 6.27e-07 & 2.11 & \\ 
& & pd1 & $0;0;{1}_{3}$ & 2 & 1 & 0.71 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.08 & 1 \\ 
& & pd2 & $0;0;{1}_{3}$ & 2 & 1 & 1.28 & 0.00 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.05 & 1 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.14 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.11 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{10} & \multirowcell{6}{CompactDim2R10} & none & $0;0;66,{55}_{3}$ & 230 & & & & 0 & 1.50e+00, 1.50e+00 & 5.17e-07 & 2.28 & \\ 
& & pd1 & $0;0;{1}_{3}$ & 2 & 1 & 0.86 & 0.01 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.17 & 1 \\ 
& & pd2 & $0;0;{1}_{3}$ & 2 & 1 & 1.90 & 0.01 & 1 & 1.00e+00, 2.00e+00 & 7.07e-01 & 1.09 & 1 \\ 
& & dd1 & & & 0 & 0.04 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.18 & 0.01 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.15 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{11} & \multirowcell{6}{Example1} & none & $0;0;3$ & 2 & & & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 1.72 & \\ 
& & pd1 & $0;0;2$ & 1 & 1 & 0.06 & 0.01 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 1.05 &  \\ 
& & pd2 & $0;0;2$ & 1 & 1 & 0.05 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.96 &  \\ 
& & dd1 & $5;0;1$ & 2 & 1 & 0.07 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.96 &  \\ 
& & dd2 & $5;0;1$ & 2 & 1 & 0.06 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.96 &  \\ 
& & Sieve-SDP & $0;0;2$ & 1 & 1 & 0.03 & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 1.63 &  \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{12} & \multirowcell{6}{Example2} & none & $0;0;3$ & 2 & & & & 0 & 3.33e-01, 3.33e-01 & 5.05e-02 & 1.73 & \\ 
& & pd1 & $0;0;2$ & 1 & 1 & 0.05 & 0.01 & 0 & 1.00e+00, 1.00e+00 & 0.00e+00 & 0.94 & 2,3 \\ 
& & pd2 & $0;0;2$ & 1 & 1 & 0.05 & 0.00 & 0 & 1.00e+00, 1.00e+00 & 0.00e+00 & 0.97 & 2,3 \\ 
& & dd1 & $3;0;2$ & 2 & 1 & 0.05 & 0.00 & 0 & 4.73e-15, 1.82e-14 & 2.75e-14 & 1.01 & 2,3 \\ 
& & dd2 & $3;0;2$ & 2 & 1 & 0.02 & 0.00 & 0 & 4.73e-15, 1.82e-14 & 2.75e-14 & 1.01 & 2,3 \\ 
& & Sieve-SDP & $0;0;2$ & 1 & 1 & 0.01 & & 0 & 1.00e+00, 1.00e+00 & 0.00e+00 & 2.61 & 2,3 \\
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{13} & \multirowcell{6}{Example3} & none & $0;0;3$ & 4 & & & & 0 & 3.33e-01, 3.33e-01 & 6.90e-02 & 1.79 & \\ 
& & pd1 & $0;0;2$ & 1 & 1 & 0.03 & 0.00 & 0 & 1.17e-07, 1.69e-07 & 5.14e-08 & 1.44 & 2,3 \\ 
& & pd2 & $0;0;2$ & 1 & 1 & 0.03 & 0.00 & 0 & 1.17e-07, 1.69e-07 & 5.14e-08 & 1.48 & 2,3 \\ 
& & dd1 & $3;0;2$ & 4 & 1 & 0.02 & 0.01 & 0 & 4.73e-15, 1.82e-14 & 2.75e-14 & 1.00 & 2,3 \\ 
& & dd2 & $3;0;2$ & 4 & 1 & 0.03 & 0.00 & 0 & 4.73e-15, 1.82e-14 & 2.75e-14 & 0.99 & 2,3 \\ 
& & Sieve-SDP & $0;0;2$ & 1 & 1 & 0.01 & & 0 & 1.17e-07, 1.69e-07 & 5.14e-08 & 1.59 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{14} & \multirowcell{6}{Example4} & none & $0;0;3$ & 3 & & & & 1 & 0.00e+00, 3.74e-07 & 5.00e-01 & 1.43 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.03 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.64 &  \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.03 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.63 &  \\ 
& & dd1 & $5;0;1$ & 3 & 1 & 0.03 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.96 & -1 \\ 
& & dd2 & $5;0;1$ & 3 & 1 & 0.04 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.99 & -1 \\ 
& & Sieve-SDP & & & infeas & 0.00 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{15} & \multirowcell{6}{Example6} & none & $0;0;8$ & 8 & & & & 0 & 1.00e+00, 1.00e+00 & 1.95e-08 & 0.66 & \\ 
& & pd1 & $0;0;5$ & 4 & 1 & 0.04 & 0.00 & 0 & 1.00e+00, 1.00e+00 & 0.00e+00 & 0.99 &  \\ 
& & pd2 & $0;0;5$ & 4 & 1 & 0.04 & 0.00 & 0 & 1.00e+00, 1.00e+00 & 0.00e+00 & 0.98 &  \\ 
& & dd1 & $26;0;4$ & 8 & 1 & 0.02 & 0.00 & 0 & 1.00e+00, 1.00e+00 & 9.75e-09 & 1.02 &  \\ 
& & dd2 & $26;0;4$ & 8 & 1 & 0.02 & 0.00 & 0 & 1.00e+00, 1.00e+00 & 9.75e-09 & 1.19 &  \\ 
& & Sieve-SDP & $0;0;5$ & 4 & 1 & 0.01 & & 0 & 1.00e+00, 1.00e+00 & 0.00e+00 & 0.56 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{16} & \multirowcell{6}{Example7} & none & $0;0;5$ & 3 & & & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.60 & \\ 
& & pd1 & $0;0;4$ & 2 & 1 & 0.02 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.96 &  \\ 
& & pd2 & $0;0;4$ & 2 & 1 & 0.03 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.97 &  \\ 
& & dd1 & $14;0;1$ & 3 & 1 & 0.03 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.98 &  \\ 
& & dd2 & $14;0;1$ & 3 & 1 & 0.03 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 1.00 &  \\ 
& & Sieve-SDP & $0;0;4$ & 2 & 1 & 0.00 & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.54 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{17} & \multirowcell{6}{Example9size20} & none & $0;0;20$ & 20 & & & & 1 & 0.00e+00, 3.39e-01 & 5.00e-01 & 2.58 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.06 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.63 &  \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.04 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.62 &  \\ 
& & dd1 & $209;0;1$ & 20 & 1 & 0.19 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.95 & -1 \\ 
& & dd2 & $209;0;1$ & 20 & 1 & 0.24 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.97 & -1 \\ 
& & Sieve-SDP & & & infeas & 0.00 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{18} & \multirowcell{6}{Example9size100} & none & $0;0;100$ & 100 & & & & 1 & 0.00e+00, 3.43e-01 & 5.00e-01 & 0.83 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.04 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.64 &  \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.19 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.63 &  \\ 
& & dd1 & $5049;0;1$ & 100 & 1 & 1.33 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 1.01 & -1 \\ 
& & dd2 & $5049;0;1$ & 100 & 1 & 3.50 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 1.00 & -1 \\ 
& & Sieve-SDP & & & infeas & 0.00 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{19} & \multirowcell{6}{RandGen6} & none & $0;0;320$ & 140 & & & & 0 & 3.95e-06, 3.24e-06 & 2.29e-05 & 24.07 & \\ 
& & pd1 & & & 0 & 3.64 & 1.00 & & & & & \\ 
& & pd2 & & & 0 & 16.39 & 1.00 & & & & & \\ 
& & dd1 & & & 0 & 0.75 & 1.00 & & & & & \\ 
& & dd2 & $19985;0;250$ & 140 & 1 & 37.13 & 2.14 & 0 & 1.68e-07, 1.26e-11 & 8.00e-07 & 5.88 & 2,3 \\ 
& & Sieve-SDP & $0;0;120$ & 70 & 1 & 2.10 & & 0 & 3.73e-06, 3.04e-06 & 9.17e-06 & 2.32 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{20} & \multirowcell{6}{RandGen7} & none & $0;0;40$ & 27 & & & & 0 & 9.42e-07, 4.22e-07 & 4.69e-06 & 0.67 & \\ 
& & pd1 & & & 0 & 0.03 & 0.01 & & & & & \\ 
& & pd2 & $0;0;28$ & 14 & 1 & 0.10 & 0.02 & 0 & 9.85e-07, 4.53e-07 & 3.27e-06 & 1.04 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.01 & & & & & \\ 
& & dd2 & $649;0;18$ & 27 & 1 & 0.11 & 0.01 & 0 & 2.65e-11, 4.69e-16 & 7.21e-11 & 1.08 & 2 \\ 
& & Sieve-SDP & $0;0;28$ & 14 & 1 & 0.02 & & 0 & 9.85e-07, 4.53e-07 & 3.27e-06 & 0.72 &  \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{21} & \multirowcell{6}{RandGen8} & none & $0;0;60$ & 40 & & & & 0 & 5.41e-09, 2.44e-09 & 9.31e-08 & 0.83 & \\ 
& & pd1 & & & 0 & 0.04 & 0.01 & & & & & \\ 
& & pd2 & & & 0 & 0.22 & 0.01 & & & & & \\ 
& & dd1 & & & 0 & 0.02 & 0.01 & & & & & \\ 
& & dd2 & $1269;0;33$ & 40 & 1 & 0.33 & 0.02 & 0 & 2.15e-15, 2.78e-19 & 6.90e-14 & 1.05 &  \\ 
& & Sieve-SDP & $0;0;30$ & 20 & 1 & 0.03 & & 0 & 1.52e-09, 6.33e-10 & 9.04e-09 & 0.69 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{22} & \multirowcell{6}{copos\_1} & none & $0;0;35$ & 210 & & & & 0 & 0.00e+00, 1.11e-08 & 4.40e-07 & 0.66 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & $0;0;25$ & 160 & 1 & 0.06 & 0.02 & 0 & 0.00e+00, -3.86e-10 & 2.12e-08 & 1.01 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.02 & & & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{23} & \multirowcell{6}{copos\_2} & none & $0;0;120$ & 1716 & & & & 0 & 0.00e+00, 5.76e-11 & 1.69e-08 & 1.83 & \\ 
& & pd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & pd2 & $0;0;96$ & 1524 & 1 & 0.57 & 0.11 & 0 & 0.00e+00, -2.31e-13 & 6.38e-11 & 1.72 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.13 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.09 & & & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{24} & \multirowcell{6}{copos\_3} & none & $0;0;286$ & 8008 & & & & 0 & 0.00e+00, -4.93e-10 & 1.59e-07 & 44.68 & \\ 
& & pd1 & & & 0 & 0.10 & 0.01 & & & & & \\ 
& & pd2 & $0;0;242$ & 7524 & 1 & 37.41 & 0.57 & 0 & 0.00e+00, -4.51e-11 & 1.26e-08 & 30.28 &  \\ 
& & dd1 & & & 0 & 0.06 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.85 & 0.01 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.46 & & & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{25} & \multirowcell{6}{copos\_4} & none & $0;0;560$ & 27132 & & & & 0 & 0.00e+00, -9.00e-11 & 7.21e-08 & 1526.50 & \\ 
& & pd1 & & & 0 & 0.46 & 0.06 & & & & & \\ 
& & pd2 & $0;0;490$ & 26152 & 1 & 26.16 & 1.98 & 0 & 0.00e+00, -1.70e-10 & 6.56e-08 & 1139.18 &  \\ 
& & dd1 & & & 0 & 0.36 & 0.06 & & & & & \\ 
& & dd2 & & & 0 & 5.09 & 0.06 & & & & & \\ 
& & Sieve-SDP & & & 0 & 1.80 & & & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{26} & \multirowcell{6}{cprank\_1} & none & $9;0;{1}_{9},10,9$ & 46 & & & & 0 & -3.00e+00, -3.00e+00 & 3.50e-08 & 1.32 & \\ 
& & pd1 & & & 0 & 0.08 & 0.00 & & & & & \\ 
& & pd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd1 & $30;0;{1}_{7},8,9$ & 46 & 1 & 0.07 & 0.01 & 0 & -3.00e+00, -3.00e+00 & 4.62e-08 & 1.16 &  \\ 
& & dd2 & $30;0;{1}_{7},8,9$ & 46 & 1 & 0.06 & 0.01 & 0 & -3.00e+00, -3.00e+00 & 3.88e-08 & 1.17 &  \\ 
& & Sieve-SDP & & & 0 & 0.01 & & & & & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{27} & \multirowcell{6}{cprank\_2} & none & $1296;0;{1}_{81},82,81$ & 3322 & & & & 0 & -9.00e+00, -9.00e+00 & 6.62e-08 & 15.40 & \\ 
& & pd1 & & & 0 & 0.08 & 0.00 & & & & & \\ 
& & pd2 & & & 0 & 0.18 & 0.00 & & & & & \\ 
& & dd1 & $3456;0;{1}_{49},50,81$ & 3322 & 1 & 0.14 & 0.31 & 0 & -9.00e+00, -9.00e+00 & 6.64e-09 & 10.50 &  \\ 
& & dd2 & $3456;0;{1}_{49},50,81$ & 3322 & 1 & 0.50 & 0.32 & 0 & -9.00e+00, -9.00e+00 & 1.51e-09 & 9.75 &  \\ 
& & Sieve-SDP & & & 0 & 0.06 & & & & & & \\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{28} & \multirowcell{6}{hinf12} & none & $0;0;{6}_{2},12$ & 43 & & & & 0 & -1.45e-13, -1.17e-13 & 1.80e+00 & 1.38 & \\ 
& & pd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & pd2 & $0;0;6,2,6$ & 22 & 1 & 0.04 & 0.00 & 0 & -2.64e-15, -1.77e-15 & 1.79e+00 & 1.69 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.01 & & & & & & \\
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{29} & \multirowcell{6}{horn2} & none & $0;0;4$ & 7 & & & & 0 & 0.00e+00, 6.69e-13 & 9.06e-13 & 2.03 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & $0;0;2$ & 3 & 1 & 0.06 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 1.57e-16 & 0.99 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.01 & & & & & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{30} & \multirowcell{6}{horn3} & none & $0;0;10$ & 28 & & & & 0 & 0.00e+00, 1.46e-07 & 8.62e-07 & 2.00 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & $0;0;6$ & 16 & 1 & 0.05 & 0.00 & 0 & 0.00e+00, 3.53e-09 & 2.65e-08 & 0.99 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.00 & & & & & & \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{31} & \multirowcell{6}{horn4} & none & $0;0;20$ & 84 & & & & 0 & 0.00e+00, 1.13e-07 & 1.90e-06 & 2.14 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & $0;0;14$ & 60 & 1 & 0.07 & 0.01 & 0 & 0.00e+00, 7.11e-09 & 7.44e-08 & 1.07 & 2 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.01 & & & & & & \\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{32} & \multirowcell{6}{horn5} & none & $0;0;35$ & 210 & & & & 0 & 0.00e+00, 1.07e-08 & 2.69e-07 & 2.05 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & $0;0;25$ & 160 & 1 & 0.08 & 0.01 & 0 & 0.00e+00, -2.28e-09 & 2.35e-07 & 0.99 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.03 & & & & & & \\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{33} & \multirowcell{6}{hornD2} & none & $0;0;4$ & 3 & & & & 0 & -5.25e-08, 0.00e+00 & 5.25e-08 & 2.04 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & $7;0;2$ & 3 & 1 & 0.05 & 0.00 & 0 & -1.88e-16, 0.00e+00 & 1.78e-15 & 1.00 &  \\ 
& & Sieve-SDP & & & 0 & 0.00 & & & & & & \\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{34} & \multirowcell{6}{hornD3} & none & $0;0;10$ & 27 & & & & 0 & -5.58e-08, 0.00e+00 & 8.62e-07 & 2.01 & \\ 
& & pd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & pd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & $34;0;6$ & 27 & 1 & 0.05 & 0.00 & 0 & -8.68e-10, 0.00e+00 & 1.88e-08 & 1.13 &  \\ 
& & Sieve-SDP & & & 0 & 0.01 & & & & & & \\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{35} & \multirowcell{6}{hornD4} & none & $0;0;20$ & 126 & & & & 0 & 1.77e-07, 0.00e+00 & 1.02e-06 & 2.04 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & $105;0;14$ & 126 & 1 & 0.06 & 0.01 & 0 & 7.49e-08, 0.00e+00 & 2.38e-07 & 1.12 &  \\ 
& & Sieve-SDP & & & 0 & 0.02 & & & & & & \\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{36} & \multirowcell{6}{hornD5} & none & $0;0;35$ & 420 & & & & 0 & 2.32e-08, 0.00e+00 & 1.83e-07 & 2.06 & \\ 
& & pd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & pd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & $305;0;25$ & 420 & 1 & 0.09 & 0.03 & 0 & 5.58e-10, 0.00e+00 & 2.00e-09 & 1.26 &  \\ 
& & Sieve-SDP & & & 0 & 0.04 & & & & & & \\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{37} & \multirowcell{6}{hybridLyap} & none & $860;0;6,108,{11}_{10}$ & 3093 & & & & 0 & 0.00e+00, 7.29e-07 & 2.11e-04 & 7.85 & \\ 
& & pd1 & $860;0;6,56,11,{1}_{2},11,{1}_{2},{11}_{2}$ & 1607 & 1 & 0.16 & 0.09 & 0 & 0.00e+00, 3.48e-07 & 6.61e-05 & 1.49 &  \\ 
& & pd2 & $860;0;6,34,8,{1}_{2},8,{1}_{2},9,7$ & 1173 & 1 & 1.02 & 0.05 & 0 & 0.00e+00, 4.24e-09 & 4.86e-07 & 1.23 & 2 \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.14 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.05 & & & & & & \\
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{38} & \multirowcell{6}{leverage\_limit} & none & $0;18100;{151}_{100},{30}_{100}$ & 68195 & & & & 0 & -8.75e+01, -8.75e+01 & 1.53e-05 & 278.60 & \\ 
& & pd1 & & & 0 & 2.10 & 0.17 & & & & & \\ 
& & pd2 & $0;18100;{151}_{99},121,{30}_{100}$ & 67700 & 1 & 120.98 & 7.87 & 0 & -8.75e+01, -8.75e+01 & 5.63e-06 & 150.78 & 3 \\ 
& & dd1 & $958500;18100;{61}_{100},{30}_{100}$ & 68195 & 1 & 3.87 & 7.20 & 0 & -8.75e+01, -8.75e+01 & 2.45e-05 & 250.27 &  \\ 
& & dd2 & $1193505;18100;{1}_{99},31$ & 68195 & 1 & 291.58 & 1.39 & -1 & -3.35e+00, 0.00e+00 & 1.03e+01 & 1.97 & -2 \\ 
& & Sieve-SDP & $0;18100;{143}_{97},{141}_{3},{26}_{98},{25}_{2}$ & 56196 & 1 & 253.43 & & 0 & -8.74e+01, -8.74e+01 & 1.73e-05 & 179.26 & 3 \\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{39} & \multirowcell{6}{long\_only} & none & $0;9000;{91}_{100},{30}_{100}$ & 59095 & & & & 0 & -4.13e+01, -4.13e+01 & 5.23e-06 & 373.38 & \\ 
& & pd1 & & & 0 & 1.18 & 0.17 & & & & & \\ 
& & pd2 & $0;9000;{91}_{99},61,{30}_{100}$ & 58600 & 1 & 24.33 & 6.91 & 0 & -4.13e+01, -4.13e+01 & 4.64e-07 & 205.50 & 2,3 \\ 
& & dd1 & $229500;9000;{61}_{100},{30}_{100}$ & 59095 & 1 & 1.77 & 6.96 & 0 & -4.13e+01, -4.13e+01 & 6.47e-06 & 246.03 & 3 \\ 
& & dd2 & $229500;9000;{61}_{100},{30}_{100}$ & 59095 & 1 & 531.60 & 6.94 & 0 & -4.13e+01, -4.13e+01 & 2.80e-06 & 315.18 & 3 \\ 
& & Sieve-SDP & $0;8573;{83}_{97},{81}_{3},{26}_{98},{25}_{2}$ & 46670 & 1 & 190.92 & & 0 & -4.13e+01, -4.13e+01 & 1.64e-06 & 94.12 & 3 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{40} & \multirowcell{6}{sector\_neutral} & none & $0;12000;{121}_{100},{30}_{100}$ & 62392 & & & & 0 & -1.21e+02, -1.21e+02 & 8.35e-05 & 152.27 & \\ 
& & pd1 & & & 0 & 1.84 & 0.26 & & & & & \\ 
& & pd2 & $0;12000;{121}_{99},91,{30}_{100}$ & 61897 & 1 & 183.96 & 7.17 & 0 & -1.21e+02, -1.21e+02 & 2.79e-04 & 150.19 & 3 \\ 
& & dd1 & $549000;12000;{61}_{100},{30}_{100}$ & 62392 & 1 & 2.79 & 7.05 & 0 & -1.21e+02, -1.21e+02 & 8.23e-05 & 154.78 & 3 \\ 
& & dd2 & $549000;12000;{61}_{100},{30}_{100}$ & 62392 & 1 & 217.62 & 7.13 & 0 & -1.21e+02, -1.21e+02 & 1.24e-04 & 140.83 & 3 \\ 
& & Sieve-SDP & $0;12000;{121}_{99},111,{30}_{100}$ & 62247 & 1 & 52.25 & & 0 & -1.21e+02, -1.21e+02 & 1.76e-04 & 151.52 & 3 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{41} & \multirowcell{6}{unconstrained} & none & $0;12000;{121}_{100},{30}_{100}$ & 62095 & & & & 0 & -1.33e+02, -1.33e+02 & 7.89e-05 & 279.82 & \\ 
& & pd1 & & & 0 & 1.52 & 0.15 & & & & & \\ 
& & pd2 & $0;12000;{121}_{99},91,{30}_{100}$ & 61600 & 1 & 38.70 & 6.95 & 0 & -1.33e+02, -1.33e+02 & 1.42e-05 & 282.87 & 3 \\ 
& & dd1 & $549000;12000;{61}_{100},{30}_{100}$ & 62095 & 1 & 2.63 & 6.74 & 0 & -1.33e+02, -1.33e+02 & 3.34e-05 & 258.89 & 3 \\ 
& & dd2 & $549000;12000;{61}_{100},{30}_{100}$ & 62095 & 1 & 505.61 & 6.70 & 0 & -1.33e+02, -1.33e+02 & 3.64e-05 & 260.11 & 3 \\ 
& & Sieve-SDP & $0;12000;{113}_{97},{111}_{3},{26}_{98},{25}_{2}$ & 50097 & 1 & 213.04 & & 0 & -1.28e+02, -1.28e+02 & 1.64e-05 & 185.98 & 3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{42} & \multirowcell{6}{unboundDim1R1} & none & $0;2;2$ & 2 & & & & 0 & 1.33e-09, -7.05e-10 & 4.38e-09 & 2.89 & \\ 
& & pd1 & & & 0 & 0.05 & 0.01 & & & & & \\ 
& & pd2 & & & 0 & 0.03 & 0.01 & & & & & \\ 
& & dd1 & & & 0 & 0.03 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;1;1$ & 1 & 1 & 0.01 & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 2.25 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{43} & \multirowcell{6}{unboundDim1R2} & none & $0;0;3,{2}_{2}$ & 4 & & & & 0 & -8.91e-15, -8.01e-15 & 7.07e-01 & 4.52 & \\ 
& & pd1 & $0;0;{1}_{2}$ & 1 & 1 & 0.11 & 0.01 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.43 & 2 \\ 
& & pd2 & $0;0;{1}_{2}$ & 1 & 1 & 0.10 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.47 & 2 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{1}_{2}$ & 1 & 1 & 0.00 & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 2.39 & 2 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{44} & \multirowcell{6}{unboundDim1R3} & none & $0;0;4,{3}_{2}$ & 6 & & & & 0 & -2.04e-11, -2.02e-11 & 7.07e-01 & 4.17 & \\ 
& & pd1 & $0;0;{1}_{2}$ & 1 & 1 & 0.12 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.50 & 2 \\ 
& & pd2 & $0;0;{1}_{2}$ & 1 & 1 & 0.11 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.47 & 2 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{1}_{2}$ & 1 & 1 & 0.01 & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 2.31 & 2 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{45} & \multirowcell{6}{unboundDim1R4} & none & $0;0;5,{4}_{2}$ & 8 & & & & 0 & -2.34e-10, -2.32e-10 & 7.07e-01 & 3.79 & \\ 
& & pd1 & $0;0;{1}_{2}$ & 1 & 1 & 0.14 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.43 & 2 \\ 
& & pd2 & $0;0;{1}_{2}$ & 1 & 1 & 0.14 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.43 & 2 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{1}_{2}$ & 1 & 1 & 0.01 & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 2.41 & 2 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{46} & \multirowcell{6}{unboundDim1R5} & none & $0;0;6,{5}_{2}$ & 10 & & & & 0 & -1.00e+00, -1.00e+00 & 9.88e-08 & 2.74 & \\ 
& & pd1 & $0;0;{1}_{2}$ & 1 & 1 & 0.16 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.43 & 3 \\ 
& & pd2 & $0;0;{1}_{2}$ & 1 & 1 & 0.20 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.42 & 3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{1}_{2}$ & 1 & 1 & 0.01 & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 2.32 & 3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{47} & \multirowcell{6}{unboundDim1R6} & none & $0;0;7,{6}_{2}$ & 12 & & & & 0 & -1.00e+00, -1.00e+00 & 2.15e-07 & 2.78 & \\ 
& & pd1 & $0;0;{1}_{2}$ & 1 & 1 & 0.20 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.50 & 3 \\ 
& & pd2 & $0;0;{1}_{2}$ & 1 & 1 & 0.22 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.49 & 3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{1}_{2}$ & 1 & 1 & 0.01 & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 2.24 & 3 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{48} & \multirowcell{6}{unboundDim1R7} & none & $0;0;8,{7}_{2}$ & 14 & & & & 0 & -1.00e+00, -1.00e+00 & 5.11e-08 & 2.82 & \\ 
& & pd1 & $0;0;{1}_{2}$ & 1 & 1 & 0.21 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.45 & 3 \\ 
& & pd2 & $0;0;{1}_{2}$ & 1 & 1 & 0.23 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.44 & 3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{1}_{2}$ & 1 & 1 & 0.02 & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 2.32 & 3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{49} & \multirowcell{6}{unboundDim1R8} & none & $0;0;9,{8}_{2}$ & 16 & & & & 0 & -1.00e+00, -1.00e+00 & 5.43e-08 & 2.29 & \\ 
& & pd1 & $0;0;{1}_{2}$ & 1 & 1 & 0.52 & 0.02 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.44 & 3 \\ 
& & pd2 & $0;0;{1}_{2}$ & 1 & 1 & 0.53 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.45 & 3 \\ 
& & dd1 & & & 0 & 0.07 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{1}_{2}$ & 1 & 1 & 0.13 & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 1.74 & 3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{50} & \multirowcell{6}{unboundDim1R9} & none & $0;0;10,{9}_{2}$ & 18 & & & & 0 & -1.00e+00, -1.00e+00 & 6.50e-08 & 2.09 & \\ 
& & pd1 & $0;0;{1}_{2}$ & 1 & 1 & 0.31 & 0.01 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.43 & 3 \\ 
& & pd2 & $0;0;{1}_{2}$ & 1 & 1 & 0.30 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.64 & 3 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{1}_{2}$ & 1 & 1 & 0.05 & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 1.60 & 3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{51} & \multirowcell{6}{unboundDim1R10} & none & $0;0;11,{10}_{2}$ & 20 & & & & 0 & -1.00e+00, -1.00e+00 & 1.41e-07 & 2.76 & \\ 
& & pd1 & $0;0;{1}_{2}$ & 1 & 1 & 0.28 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.44 & 3 \\ 
& & pd2 & $0;0;{1}_{2}$ & 1 & 1 & 0.32 & 0.00 & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 0.45 & 3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{1}_{2}$ & 1 & 1 & 0.04 & & 0 & 0.00e+00, 0.00e+00 & 0.00e+00 & 2.33 & 3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{52} & \multirowcell{6}{vamos\_5\_34} & none & $0;0;52$ & 721 & & & & 0 & 0.00e+00, -4.18e-09 & 5.21e-08 & 2.10 & \\ 
& & pd1 & & & 0 & 0.07 & 0.00 & & & & & \\ 
& & pd2 & & & & MM & & & & & & MM \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.07 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.06 & & & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{53} & \multirowcell{6}{wei\_wagner\_F7\_minus\_4} & none & $0;0;8$ & 31 & & & & 0 & 0.00e+00, -9.60e-13 & 1.11e-11 & 1.87 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & $0;0;5$ & 14 & 1 & 0.08 & 0.01 & 0 & 0.00e+00, -5.80e-11 & 2.12e-10 & 0.99 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.01 & & & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{54} & \multirowcell{6}{wei\_wagner\_P7} & none & $0;0;8$ & 32 & & & & 0 & 0.00e+00, -1.46e-08 & 9.09e-08 & 1.99 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & $0;0;4$ & 10 & 1 & 0.05 & 0.00 & 0 & 0.00e+00, -3.02e-10 & 1.31e-09 & 1.04 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.01 & & & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{55} & \multirowcell{6}{wei\_wagner\_W3Plus} & none & $0;0;8$ & 31 & & & & 0 & 0.00e+00, -6.06e-09 & 5.47e-08 & 1.95 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & $0;0;3$ & 6 & 1 & 0.05 & 0.00 & 0 & 0.00e+00, -4.77e-09 & 1.11e-08 & 1.01 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.00 & & & & & & \\ 
\noalign{\smallskip}\hline 
%\end{longtabu}
\end{tabular}}
\end{center}
\vspace{-5ex}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{56} & \multirowcell{6}{wei\_wagner\_W3\_PlusE} & none & $0;0;9$ & 38 & & & & 0 & 0.00e+00, -9.18e-09 & 5.53e-08 & 1.98 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & $0;0;5$ & 15 & 1 & 0.06 & 0.00 & 0 & 0.00e+00, -7.21e-09 & 3.21e-08 & 1.02 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.00 & & & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{57} & \multirowcell{6}{wei\_wagner\_nP\_minus\_1\_24} & none & $0;0;12$ & 64 & & & & 0 & 0.00e+00, -5.50e-09 & 8.80e-08 & 2.03 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & $0;0;6$ & 21 & 1 & 0.07 & 0.00 & 0 & 0.00e+00, -1.08e-11 & 5.60e-11 & 1.02 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.01 & & & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{58} & \multirowcell{6}{wei\_wagner\_nP\_minus\_9\_12} & none & $0;0;12$ & 64 & & & & 0 & 0.00e+00, -3.92e-09 & 4.87e-08 & 1.98 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & $0;0;5$ & 15 & 1 & 0.05 & 0.00 & 0 & 0.00e+00, -4.11e-15 & 2.34e-14 & 1.02 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.01 & & & & & & \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{59} & \multirowcell{6}{wei\_wagner\_vamos\_12} & none & $0;0;16$ & 103 & & & & 0 & 0.00e+00, -1.59e-08 & 1.38e-07 & 2.10 & \\ 
& & pd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & pd2 & $0;0;13$ & 74 & 1 & 0.06 & 0.01 & 0 & 0.00e+00, -2.54e-10 & 1.62e-09 & 1.03 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & 0 & 0.01 & & & & & & \\ 
\noalign{\smallskip}\hline 
%\end{longtabu}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{rllcrcrrccrrc}
%\hline\noalign{\smallskip}
%No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
%
%\begin{longtabu}[!htbp]{lllllllllllll}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{1} & \multirowcell{6}{ex3.3\_order4} & none & $0;1;15$ & 44 & & & & 0 & 3.54e-10, 3.56e-10 & 6.87e-01 & 1.69 & \\ 
& & pd1 & $0;1;2$ & 3 & 1 & 0.10 & 0.00 & 1 & 0.00e+00, 5.00e-01 & 5.27e-01 & 0.63 & 1 \\ 
& & pd2 & $0;1;2$ & 3 & 1 & 0.35 & 0.00 & 1 & 0.00e+00, 5.00e-01 & 5.27e-01 & 0.73 & 1 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.03 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{2} & \multirowcell{6}{ex3.3\_order5} & none & $0;0;21,3$ & 65 & & & & 0 & 6.16e-02, 6.16e-02 & 1.18e-06 & 1.25 & \\ 
& & pd1 & $0;0;2,1$ & 3 & 1 & 0.15 & 0.00 & 1 & 0.00e+00, 5.00e-01 & 5.27e-01 & 0.64 & 1 \\ 
& & pd2 & $0;0;2,1$ & 3 & 1 & 0.15 & 0.00 & 1 & 0.00e+00, 5.00e-01 & 5.27e-01 & 0.75 & 1 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.03 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{3} & \multirowcell{6}{ex3.3\_order6} & none & $0;0;28,6$ & 90 & & & & 0 & 6.16e-02, 6.16e-02 & 1.60e-06 & 1.00 & \\ 
& & pd1 & $0;0;8,2$ & 22 & 1 & 0.10 & 0.00 & 0 & 6.16e-02, 6.16e-02 & 4.23e-08 & 1.08 & 2 \\ 
& & pd2 & $0;0;8,2$ & 22 & 1 & 0.16 & 0.00 & 0 & 6.16e-02, 6.16e-02 & 4.23e-08 & 0.69 & 2 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8,2$ & 22 & 1 & 0.03 & & 0 & 6.16e-02, 6.16e-02 & 4.23e-08 & 0.69 & 2 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{4} & \multirowcell{6}{ex3.3\_order7} & none & $0;0;36,10$ & 119 & & & & 0 & 6.16e-02, 6.16e-02 & 3.07e-06 & 0.65 & \\ 
& & pd1 & $0;0;10,4$ & 31 & 1 & 0.13 & 0.00 & 0 & 6.16e-02, 6.16e-02 & 6.03e-08 & 0.59 & 2,3 \\ 
& & pd2 & $0;0;10,4$ & 31 & 1 & 0.24 & 0.00 & 0 & 6.16e-02, 6.16e-02 & 6.03e-08 & 0.65 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 31 & 1 & 0.05 & & 0 & 6.16e-02, 6.16e-02 & 6.03e-08 & 0.59 & 2,3 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{5} & \multirowcell{6}{ex3.3\_order8} & none & $0;0;45,15$ & 152 & & & & 0 & 6.16e-02, 6.16e-02 & 2.45e-06 & 1.46 & \\ 
& & pd1 & $0;0;12,6$ & 38 & 1 & 0.25 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 5.23e-08 & 0.65 & 2,3 \\ 
& & pd2 & $0;0;12,6$ & 38 & 1 & 0.37 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 5.23e-08 & 0.67 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;12,6$ & 38 & 1 & 0.07 & & 0 & 6.16e-02, 6.16e-02 & 5.23e-08 & 0.58 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{6} & \multirowcell{6}{ex3.3\_order9} & none & $0;0;55,21$ & 189 & & & & 0 & 6.16e-02, 6.16e-02 & 4.63e-06 & 0.94 & \\ 
& & pd1 & $0;0;13,7$ & 41 & 1 & 0.18 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 5.54e-08 & 0.60 & 2,3 \\ 
& & pd2 & $0;0;13,7$ & 41 & 1 & 0.36 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 5.54e-08 & 0.61 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;13,7$ & 41 & 1 & 0.09 & & 0 & 6.16e-02, 6.16e-02 & 5.54e-08 & 0.69 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{7} & \multirowcell{6}{ex3.3\_order10} & none & $0;0;66,28$ & 230 & & & & 0 & 6.16e-02, 6.16e-02 & 4.33e-06 & 1.29 & \\ 
& & pd1 & $0;0;14,8$ & 44 & 1 & 0.33 & 0.03 & 0 & 6.16e-02, 6.16e-02 & 6.73e-08 & 1.06 & 2,3 \\ 
& & pd2 & $0;0;14,8$ & 44 & 1 & 0.56 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 6.73e-08 & 1.00 & 2,3 \\ 
& & dd1 & & & 0 & 0.06 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.08 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;14,8$ & 44 & 1 & 0.15 & & 0 & 6.16e-02, 6.16e-02 & 6.73e-08 & 1.24 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{8} & \multirowcell{6}{ex3.3\_order11} & none & $0;0;78,36$ & 275 & & & & 0 & 6.16e-02, 6.16e-02 & 1.12e-05 & 1.38 & \\ 
& & pd1 & $0;0;16,10$ & 53 & 1 & 0.31 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 9.05e-08 & 1.06 & 2,3 \\ 
& & pd2 & $0;0;16,10$ & 53 & 1 & 0.70 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 9.05e-08 & 1.06 & 2,3 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.10 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;16,10$ & 53 & 1 & 0.18 & & 0 & 6.16e-02, 6.16e-02 & 9.05e-08 & 1.22 & 2,3 \\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{9} & \multirowcell{6}{ex3.3\_order12} & none & $0;0;91,45$ & 324 & & & & 0 & 6.16e-02, 6.16e-02 & 2.34e-05 & 1.50 & \\ 
& & pd1 & $0;0;18,12$ & 60 & 1 & 0.38 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 1.12e-07 & 1.38 & 2,3 \\ 
& & pd2 & $0;0;18,12$ & 60 & 1 & 1.17 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 1.12e-07 & 0.63 & 2,3 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.11 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;18,12$ & 60 & 1 & 0.22 & & 0 & 6.16e-02, 6.16e-02 & 1.12e-07 & 0.68 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{10} & \multirowcell{6}{ex3.3\_order13} & none & $0;0;105,55$ & 377 & & & & 0 & 6.15e-02, 6.15e-02 & 3.47e-05 & 1.38 & \\ 
& & pd1 & $0;0;19,13$ & 63 & 1 & 0.45 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 1.21e-07 & 0.61 & 2,3 \\ 
& & pd2 & $0;0;19,13$ & 63 & 1 & 1.50 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 1.21e-07 & 0.59 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.15 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;19,13$ & 63 & 1 & 0.28 & & 0 & 6.16e-02, 6.16e-02 & 1.21e-07 & 0.57 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{11} & \multirowcell{6}{ex3.3\_order14} & none & $0;0;120,66$ & 434 & & & & 0 & 6.16e-02, 6.16e-02 & 1.41e-05 & 1.50 & \\ 
& & pd1 & $0;0;20,14$ & 66 & 1 & 0.58 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 1.31e-07 & 0.57 & 2,3 \\ 
& & pd2 & $0;0;20,14$ & 66 & 1 & 2.07 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 1.31e-07 & 1.39 & 2,3 \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.22 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;20,14$ & 66 & 1 & 0.38 & & 0 & 6.16e-02, 6.16e-02 & 1.31e-07 & 1.27 & 2,3 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{12} & \multirowcell{6}{ex3.3\_order15} & none & $0;0;136,78$ & 495 & & & & 0 & 6.16e-02, 6.16e-02 & 1.06e-05 & 2.72 & \\ 
& & pd1 & $0;0;22,16$ & 75 & 1 & 0.73 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 1.47e-07 & 1.06 & 2,3 \\ 
& & pd2 & $0;0;22,16$ & 75 & 1 & 2.89 & 0.02 & 0 & 6.16e-02, 6.16e-02 & 1.47e-07 & 1.06 & 2,3 \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.24 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;22,16$ & 75 & 1 & 0.47 & & 0 & 6.16e-02, 6.16e-02 & 1.47e-07 & 1.10 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{13} & \multirowcell{6}{ex3.3\_order16} & none & $0;0;153,91$ & 560 & & & & 0 & 6.16e-02, 6.16e-02 & 1.18e-05 & 3.64 & \\ 
& & pd1 & $0;0;24,18$ & 82 & 1 & 0.92 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 1.79e-07 & 0.95 & 2,3 \\ 
& & pd2 & $0;0;24,18$ & 82 & 1 & 3.88 & 0.01 & 0 & 6.16e-02, 6.16e-02 & 1.79e-07 & 0.92 & 2,3 \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.29 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;24,18$ & 82 & 1 & 0.58 & & 0 & 6.16e-02, 6.16e-02 & 1.79e-07 & 0.93 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{14} & \multirowcell{6}{ex3.3\_order17} & none & $0;0;171,105$ & 629 & & & & 0 & 6.15e-02, 6.15e-02 & 2.84e-05 & 4.62 & \\ 
& & pd1 & $0;0;25,19$ & 85 & 1 & 1.16 & 0.02 & 0 & 6.16e-02, 6.16e-02 & 1.89e-07 & 0.94 & 2,3 \\ 
& & pd2 & $0;0;25,19$ & 85 & 1 & 5.37 & 0.02 & 0 & 6.16e-02, 6.16e-02 & 1.89e-07 & 0.94 & 2,3 \\ 
& & dd1 & & & 0 & 0.06 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.41 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;25,19$ & 85 & 1 & 0.73 & & 0 & 6.16e-02, 6.16e-02 & 1.89e-07 & 0.92 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{15} & \multirowcell{6}{ex3.3\_order18} & none & $0;0;190,120$ & 702 & & & & 0 & 6.15e-02, 6.15e-02 & 6.51e-05 & 6.29 & \\ 
& & pd1 & $0;0;26,20$ & 88 & 1 & 1.55 & 0.02 & 0 & 6.16e-02, 6.16e-02 & 1.98e-07 & 0.93 & 2,3 \\ 
& & pd2 & $0;0;26,20$ & 88 & 1 & 7.78 & 0.02 & 0 & 6.16e-02, 6.16e-02 & 1.98e-07 & 0.58 & 2,3 \\ 
& & dd1 & & & 0 & 0.05 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.50 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;26,20$ & 88 & 1 & 0.94 & & 0 & 6.16e-02, 6.16e-02 & 1.98e-07 & 0.61 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{16} & \multirowcell{6}{ex3.3\_order19} & none & $0;0;210,136$ & 779 & & & & 0 & 6.15e-02, 6.15e-02 & 2.92e-04 & 10.01 & \\ 
& & pd1 & $0;0;28,22$ & 97 & 1 & 2.18 & 0.02 & 0 & 6.16e-02, 6.16e-02 & 2.10e-07 & 1.22 & 2,3 \\ 
& & pd2 & $0;0;28,22$ & 97 & 1 & 10.34 & 0.03 & 0 & 6.16e-02, 6.16e-02 & 2.10e-07 & 0.69 & 2,3 \\ 
& & dd1 & & & 0 & 0.06 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.60 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;28,22$ & 97 & 1 & 1.31 & & 0 & 6.16e-02, 6.16e-02 & 2.10e-07 & 0.67 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{17} & \multirowcell{6}{ex3.3\_order20} & none & $0;0;231,153$ & 860 & & & & 0 & 6.15e-02, 6.15e-02 & 2.95e-04 & 21.36 & \\ 
& & pd1 & $0;0;30,24$ & 104 & 1 & 2.68 & 0.03 & 0 & 6.16e-02, 6.16e-02 & 2.16e-07 & 1.10 & 2,3 \\ 
& & pd2 & $0;0;30,24$ & 104 & 1 & 13.41 & 0.03 & 0 & 6.16e-02, 6.16e-02 & 2.16e-07 & 1.09 & 2,3 \\ 
& & dd1 & & & 0 & 0.09 & 0.02 & & & & & \\ 
& & dd2 & & & 0 & 0.86 & 0.02 & & & & & \\ 
& & Sieve-SDP & $0;0;30,24$ & 104 & 1 & 1.35 & & 0 & 6.16e-02, 6.16e-02 & 2.16e-07 & 1.31 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{18} & \multirowcell{6}{ex4.1\_order3} & none & $0;1;10$ & 27 & & & & 0 & 1.24e-09, 1.30e-09 & 8.29e-01 & 1.20 & \\ 
& & pd1 & $0;1;1$ & 2 & 1 & 0.07 & 0.00 & 1 & 1.18e-12, 4.80e+00 & 8.28e-01 & 0.79 & 1 \\ 
& & pd2 & $0;1;1$ & 2 & 1 & 0.06 & 0.00 & 1 & 1.18e-12, 4.80e+00 & 8.28e-01 & 0.62 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.01 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{19} & \multirowcell{6}{ex4.1\_order4} & none & $0;0;15,3$ & 44 & & & & 0 & 2.55e-09, 2.60e-09 & 8.29e-01 & 0.84 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.10 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.35 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.08 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.66 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.02 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{20} & \multirowcell{6}{ex4.1\_order5} & none & $0;0;21,6$ & 65 & & & & 0 & 3.08e-09, 3.12e-09 & 8.29e-01 & 0.94 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.10 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.39 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.11 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.34 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.02 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{21} & \multirowcell{6}{ex4.1\_order6} & none & $0;0;28,10$ & 90 & & & & 0 & 1.00e+00, 1.00e+00 & 6.31e-07 & 0.85 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.14 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.39 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.15 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.36 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.02 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{22} & \multirowcell{6}{ex4.1\_order7} & none & $0;0;36,15$ & 119 & & & & 0 & 1.00e+00, 1.00e+00 & 1.00e-06 & 0.61 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.17 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.34 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.21 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.61 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.04 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{23} & \multirowcell{6}{ex4.1\_order8} & none & $0;0;45,21$ & 152 & & & & 0 & 1.00e+00, 1.00e+00 & 1.42e-06 & 0.68 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.19 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.39 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.27 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.35 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.05 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{24} & \multirowcell{6}{ex4.1\_order9} & none & $0;0;55,28$ & 189 & & & & 0 & 1.00e+00, 1.00e+00 & 1.10e-06 & 0.87 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.26 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.39 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.45 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.39 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.07 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{25} & \multirowcell{6}{ex4.1\_order10} & none & $0;0;66,36$ & 230 & & & & 0 & 1.00e+00, 1.00e+00 & 9.94e-07 & 0.69 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.32 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.39 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.50 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.33 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.06 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.09 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{26} & \multirowcell{6}{ex4.1\_order11} & none & $0;0;78,45$ & 275 & & & & 0 & 1.00e+00, 1.00e+00 & 2.60e-06 & 0.93 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.33 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.38 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.71 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.34 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.09 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.13 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{27} & \multirowcell{6}{ex4.1\_order12} & none & $0;0;91,55$ & 324 & & & & 0 & 1.00e+00, 1.00e+00 & 2.29e-06 & 1.06 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.50 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.34 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 1.02 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.41 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.11 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.16 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{28} & \multirowcell{6}{ex4.1\_order13} & none & $0;0;105,66$ & 377 & & & & 0 & 1.00e+00, 1.00e+00 & 6.83e-06 & 1.00 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.52 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.77 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 1.55 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.37 & 1 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.14 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.19 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{29} & \multirowcell{6}{ex4.1\_order14} & none & $0;0;120,78$ & 434 & & & & 0 & 1.00e+00, 1.00e+00 & 2.19e-06 & 1.59 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.81 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.43 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 2.20 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.38 & 1 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.20 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.25 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{30} & \multirowcell{6}{ex4.1\_order15} & none & $0;0;136,91$ & 495 & & & & 0 & 1.00e+00, 1.00e+00 & 4.32e-06 & 1.66 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.87 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.36 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 2.79 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.35 & 1 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.24 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.29 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{31} & \multirowcell{6}{ex4.1\_order16} & none & $0;0;153,105$ & 560 & & & & 0 & 1.00e+00, 1.00e+00 & 7.99e-07 & 2.41 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 1.10 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.36 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 4.06 & 0.00 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.53 & 1 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.31 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.37 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{32} & \multirowcell{6}{ex4.1\_order17} & none & $0;0;171,120$ & 629 & & & & 0 & 1.00e+00, 1.00e+00 & 1.45e-06 & 3.23 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 1.27 & 0.01 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.34 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 5.29 & 0.01 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.37 & 1 \\ 
& & dd1 & & & 0 & 0.05 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.44 & 0.01 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.47 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{33} & \multirowcell{6}{ex4.1\_order18} & none & $0;0;190,136$ & 702 & & & & 0 & 1.00e+00, 1.00e+00 & 2.43e-06 & 4.52 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 1.72 & 0.01 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.37 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 6.99 & 0.01 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.46 & 1 \\ 
& & dd1 & & & 0 & 0.08 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.52 & 0.01 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.67 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{34} & \multirowcell{6}{ex4.1\_order19} & none & $0;0;210,153$ & 779 & & & & 0 & 1.00e+00, 1.00e+00 & 2.76e-06 & 6.04 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 2.01 & 0.01 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.37 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 9.39 & 0.01 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.37 & 1 \\ 
& & dd1 & & & 0 & 0.06 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.69 & 0.01 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.87 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{35} & \multirowcell{6}{ex4.1\_order20} & none & $0;0;231,171$ & 860 & & & & 0 & 1.00e+00, 1.00e+00 & 5.65e-06 & 8.86 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 2.68 & 0.02 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.35 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 12.71 & 0.02 & 1 & 0.00e+00, 3.00e+00 & 7.50e-01 & 0.34 & 1 \\ 
& & dd1 & & & 0 & 0.07 & 0.02 & & & & & \\ 
& & dd2 & & & 0 & 0.87 & 0.02 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.88 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{36} & \multirowcell{6}{ex4.2\_order4} & none & $0;1;15$ & 44 & & & & 0 & 1.00e-09, 1.01e-09 & 7.07e-01 & 0.81 & \\ 
& & pd1 & $0;1;1$ & 2 & 1 & 0.08 & 0.00 & 0 & 1.00e+00, 1.00e+00 & 5.00e-01 & 0.57 & 3 \\ 
& & pd2 & $0;1;1$ & 2 & 1 & 0.09 & 0.00 & 0 & 1.00e+00, 1.00e+00 & 5.00e-01 & 0.61 & 3 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.03 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{37} & \multirowcell{6}{ex4.2\_order5} & none & $0;0;21,3$ & 65 & & & & 0 & 5.53e-01, 5.53e-01 & 9.19e-08 & 1.85 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.15 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.65 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.14 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.44 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.03 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{38} & \multirowcell{6}{ex4.2\_order6} & none & $0;0;28,6$ & 90 & & & & 0 & 5.53e-01, 5.53e-01 & 3.24e-07 & 0.65 & \\ 
& & pd1 & $0;0;8,2$ & 22 & 1 & 0.09 & 0.00 & 0 & 5.53e-01, 5.53e-01 & 7.64e-09 & 0.63 &  \\ 
& & pd2 & $0;0;8,2$ & 22 & 1 & 0.14 & 0.00 & 0 & 5.53e-01, 5.53e-01 & 7.64e-09 & 0.62 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8,2$ & 22 & 1 & 0.03 & & 0 & 5.53e-01, 5.53e-01 & 7.64e-09 & 0.74 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{39} & \multirowcell{6}{ex4.2\_order7} & none & $0;0;36,10$ & 119 & & & & 0 & 5.53e-01, 5.53e-01 & 2.87e-07 & 0.65 & \\ 
& & pd1 & $0;0;9,3$ & 25 & 1 & 0.13 & 0.00 & 0 & 5.53e-01, 5.53e-01 & 4.89e-09 & 0.57 &  \\ 
& & pd2 & $0;0;9,3$ & 25 & 1 & 0.16 & 0.00 & 0 & 5.53e-01, 5.53e-01 & 4.89e-09 & 0.55 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;9,3$ & 25 & 1 & 0.04 & & 0 & 5.53e-01, 5.53e-01 & 4.89e-09 & 0.68 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{40} & \multirowcell{6}{ex4.2\_order8} & none & $0;0;45,15$ & 152 & & & & 0 & 5.53e-01, 5.53e-01 & 1.08e-06 & 0.64 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 0.17 & 0.00 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.58 & 2 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 0.23 & 0.00 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.57 & 2 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 0.06 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.70 & 2 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{41} & \multirowcell{6}{ex4.2\_order9} & none & $0;0;55,21$ & 189 & & & & 0 & 5.53e-01, 5.53e-01 & 1.10e-06 & 0.67 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 0.22 & 0.00 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.58 & 2 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 0.33 & 0.00 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.57 & 2 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 0.08 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.71 & 2 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{42} & \multirowcell{6}{ex4.2\_order10} & none & $0;0;66,28$ & 230 & & & & 0 & 5.53e-01, 5.53e-01 & 1.42e-06 & 0.74 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 0.39 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.71 & 2,3 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 0.56 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.60 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.06 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 0.13 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.76 & 2,3 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{43} & \multirowcell{6}{ex4.2\_order11} & none & $0;0;78,36$ & 275 & & & & 0 & 5.53e-01, 5.53e-01 & 1.61e-06 & 1.66 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 0.49 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.80 & 2,3 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 0.82 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.73 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.10 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 0.16 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.70 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{44} & \multirowcell{6}{ex4.2\_order12} & none & $0;0;91,45$ & 324 & & & & 0 & 5.53e-01, 5.53e-01 & 2.77e-06 & 1.23 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 0.51 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.68 & 2,3 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 1.06 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.57 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.12 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 0.19 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.70 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{45} & \multirowcell{6}{ex4.2\_order13} & none & $0;0;105,55$ & 377 & & & & 0 & 5.53e-01, 5.53e-01 & 4.58e-06 & 1.53 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 0.51 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.68 & 2,3 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 1.54 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.62 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.15 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 0.25 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.73 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{46} & \multirowcell{6}{ex4.2\_order14} & none & $0;0;120,66$ & 434 & & & & 0 & 5.53e-01, 5.53e-01 & 1.61e-06 & 2.24 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 0.82 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.73 & 2,3 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 2.36 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.76 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.26 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 0.32 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.61 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{47} & \multirowcell{6}{ex4.2\_order15} & none & $0;0;136,78$ & 495 & & & & 0 & 5.53e-01, 5.53e-01 & 3.52e-06 & 2.90 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 1.08 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 1.50 & 2,3 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 3.81 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.86 & 2,3 \\ 
& & dd1 & & & 0 & 0.04 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.34 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 0.59 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.57 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{48} & \multirowcell{6}{ex4.2\_order16} & none & $0;0;153,91$ & 560 & & & & 0 & 5.53e-01, 5.53e-01 & 2.54e-06 & 4.55 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 1.50 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.67 & 2,3 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 4.37 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.60 & 2,3 \\ 
& & dd1 & & & 0 & 0.04 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.37 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 0.50 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.62 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{49} & \multirowcell{6}{ex4.2\_order17} & none & $0;0;171,105$ & 629 & & & & 0 & 5.52e-01, 5.52e-01 & 1.06e-04 & 4.96 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 1.52 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.57 & 2,3 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 5.71 & 0.01 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.63 & 2,3 \\ 
& & dd1 & & & 0 & 0.05 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.50 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 0.59 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.62 & 2,3 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{50} & \multirowcell{6}{ex4.2\_order18} & none & $0;0;190,120$ & 702 & & & & 0 & 5.52e-01, 5.52e-01 & 1.70e-04 & 9.65 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 2.01 & 0.02 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.62 & 2,3 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 8.06 & 0.02 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.65 & 2,3 \\ 
& & dd1 & & & 0 & 0.06 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.65 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 0.78 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.62 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{51} & \multirowcell{6}{ex4.2\_order19} & none & $0;0;210,136$ & 779 & & & & 0 & 5.52e-01, 5.52e-01 & 9.26e-04 & 11.00 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 2.40 & 0.02 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.59 & 2,3 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 9.99 & 0.02 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.60 & 2,3 \\ 
& & dd1 & & & 0 & 0.06 & 0.02 & & & & & \\ 
& & dd2 & & & 0 & 0.80 & 0.02 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 0.93 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.75 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{52} & \multirowcell{6}{ex4.2\_order20} & none & $0;0;231,153$ & 860 & & & & 0 & 5.49e-01, 5.49e-01 & 4.36e-03 & 17.65 & \\ 
& & pd1 & $0;0;10,4$ & 28 & 1 & 2.93 & 0.03 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.58 & 2,3 \\ 
& & pd2 & $0;0;10,4$ & 28 & 1 & 12.77 & 0.03 & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.57 & 2,3 \\ 
& & dd1 & & & 0 & 0.07 & 0.02 & & & & & \\ 
& & dd2 & & & 0 & 0.94 & 0.02 & & & & & \\ 
& & Sieve-SDP & $0;0;10,4$ & 28 & 1 & 1.11 & & 0 & 5.53e-01, 5.53e-01 & 3.90e-08 & 0.68 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{53} & \multirowcell{6}{ex4.3\_order2} & none & $0;1;10$ & 34 & & & & 0 & 1.73e-07, 1.83e-07 & 9.09e-01 & 4.39 & \\ 
& & pd1 & $0;1;4$ & 10 & 1 & 0.14 & 0.03 & 1 & 0.00e+00, 8.00e+00 & 9.09e-01 & 1.24 & 1 \\ 
& & pd2 & $0;1;4$ & 10 & 1 & 0.34 & 0.00 & 1 & 0.00e+00, 8.00e+00 & 9.09e-01 & 1.30 & 1 \\ 
& & dd1 & & & 0 & 0.08 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.52 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{54} & \multirowcell{6}{ex4.3\_order3} & none & $0;0;20,4$ & 83 & & & & 0 & 6.22e-09, 6.48e-09 & 9.09e-01 & 3.78 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.19 & 0.01 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.29 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.13 & 0.00 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.28 & 1 \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.05 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{55} & \multirowcell{6}{ex4.3\_order4} & none & $0;0;35,10$ & 164 & & & & 0 & 2.50e-09, 2.53e-09 & 9.09e-01 & 3.88 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.11 & 0.00 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.31 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.13 & 0.00 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.29 & 1 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.04 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{56} & \multirowcell{6}{ex4.3\_order5} & none & $0;0;56,20$ & 285 & & & & 0 & 5.18e-09, 5.22e-09 & 9.09e-01 & 3.30 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.15 & 0.00 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.24 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.20 & 0.00 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.22 & 1 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.08 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.06 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{57} & \multirowcell{6}{ex4.3\_order6} & none & $0;0;84,35$ & 454 & & & & 0 & 1.60e+01, 1.60e+01 & 3.34e-06 & 3.20 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.21 & 0.00 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.16 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.41 & 0.00 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.20 & 1 \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.13 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.10 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{58} & \multirowcell{6}{ex4.3\_order7} & none & $0;0;120,56$ & 679 & & & & 0 & 1.60e+01, 1.60e+01 & 5.26e-06 & 4.45 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.30 & 0.01 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.23 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.83 & 0.01 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.19 & 1 \\ 
& & dd1 & & & 0 & 0.06 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.23 & 0.01 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.17 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{59} & \multirowcell{6}{ex4.3\_order8} & none & $0;0;165,84$ & 968 & & & & 0 & 1.60e+01, 1.60e+01 & 5.17e-06 & 9.40 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.48 & 0.01 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.65 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 2.05 & 0.01 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.71 & 1 \\ 
& & dd1 & & & 0 & 0.05 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.45 & 0.01 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.27 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{60} & \multirowcell{6}{ex4.3\_order9} & none & $0;0;220,120$ & 1329 & & & & 0 & 1.60e+01, 1.60e+01 & 5.88e-06 & 17.62 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.85 & 0.02 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.56 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 4.46 & 0.02 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.59 & 1 \\ 
& & dd1 & & & 0 & 0.07 & 0.02 & & & & & \\ 
& & dd2 & & & 0 & 0.88 & 0.02 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.53 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{61} & \multirowcell{6}{ex4.3\_order10} & none & $0;0;286,165$ & 1770 & & & & 0 & 1.60e+01, 1.60e+01 & 3.92e-05 & 42.57 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 1.66 & 0.04 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.35 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 9.01 & 0.04 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.34 & 1 \\ 
& & dd1 & & & 0 & 0.09 & 0.04 & & & & & \\ 
& & dd2 & & & 0 & 1.79 & 0.04 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.87 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{62} & \multirowcell{6}{ex4.3\_order11} & none & $0;0;364,220$ & 2299 & & & & 0 & 7.85e-06, 7.85e-06 & 9.09e-01 & 116.27 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 3.12 & 0.07 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.34 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 17.61 & 0.07 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.34 & 1 \\ 
& & dd1 & & & 0 & 0.16 & 0.07 & & & & & \\ 
& & dd2 & & & 0 & 18.38 & 0.07 & & & & & \\ 
& & Sieve-SDP & & & infeas & 1.51 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{63} & \multirowcell{6}{ex4.3\_order12} & none & $0;0;455,286$ & 2924 & & & & 0 & 2.62e-06, 2.62e-06 & 9.09e-01 & 330.94 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 5.71 & 0.11 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.52 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 34.17 & 0.11 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.36 & 1 \\ 
& & dd1 & & & 0 & 0.25 & 0.11 & & & & & \\ 
& & dd2 & & & 0 & 39.81 & 0.11 & & & & & \\ 
& & Sieve-SDP & & & infeas & 2.90 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{64} & \multirowcell{6}{ex4.3\_order13} & none & $0;0;560,364$ & 3653 & & & & 0 & 4.85e-07, 4.85e-07 & 9.09e-01 & 814.60 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 10.54 & 0.18 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.34 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 61.06 & 0.18 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.35 & 1 \\ 
& & dd1 & & & 0 & 0.40 & 0.18 & & & & & \\ 
& & dd2 & & & 0 & 74.87 & 0.18 & & & & & \\ 
& & Sieve-SDP & & & infeas & 5.29 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{65} & \multirowcell{6}{ex4.3\_order14} & none & $0;0;680,455$ & 4494 & & & & 0 & 1.01e+01, 1.01e+01 & 9.40e-02 & 1178.45 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 17.38 & 0.27 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.34 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 109.31 & 0.27 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.47 & 1 \\ 
& & dd1 & & & 0 & 0.63 & 0.27 & & & & & \\ 
& & dd2 & & & 0 & 146.45 & 0.27 & & & & & \\ 
& & Sieve-SDP & & & infeas & 9.73 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{66} & \multirowcell{6}{ex4.3\_order15} & none & $0;0;816,560$ & 5455 & & & & 0 & 8.94e+00, 8.94e+00 & 1.76e-01 & 2010.36 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 33.32 & 0.41 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.50 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 192.22 & 0.41 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.70 & 1 \\ 
& & dd1 & & & 0 & 0.99 & 0.41 & & & & & \\ 
& & dd2 & & & 0 & 303.20 & 0.41 & & & & & \\ 
& & Sieve-SDP & & & infeas & 16.20 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{67} & \multirowcell{6}{ex4.3\_order16} & none & $0;0;969,680$ & 6544 & & & & 0 & 7.95e+00, 7.95e+00 & 2.23e-01 & 3158.88 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 46.39 & 0.55 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.43 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 295.70 & 0.55 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.33 & 1 \\ 
& & dd1 & & & 0 & 1.49 & 0.55 & & & & & \\ 
& & dd2 & & & 0 & 485.30 & 0.55 & & & & & \\ 
& & Sieve-SDP & & & infeas & 29.21 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{68} & \multirowcell{6}{ex4.3\_order17} & none & $0;0;1140,816$ & 7769 & & & & 0 & 7.45e+00, 7.45e+00 & 2.00e-01 & 5618.65 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 71.92 & 0.81 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.34 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 472.15 & 0.81 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.33 & 1 \\ 
& & dd1 & & & 0 & 2.13 & 0.81 & & & & & \\ 
& & dd2 & & & 0 & 949.49 & 0.81 & & & & & \\ 
& & Sieve-SDP & & & infeas & 49.63 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{69} & \multirowcell{6}{ex4.3\_order18} & none & $0;0;1330,969$ & 9138 & & & & 0 & 7.16e+00, 7.16e+00 & 2.14e-01 & 11769.31 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 112.46 & 1.13 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.40 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 753.21 & 1.13 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.47 & 1 \\ 
& & dd1 & & & 0 & 3.05 & 1.13 & & & & & \\ 
& & dd2 & & & 0 & 1624.34 & 1.13 & & & & & \\ 
& & Sieve-SDP & & & infeas & 81.60 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{70} & \multirowcell{6}{ex4.3\_order19} & none & $0;0;1540,1140$ & 10659 & & & & 0 & 6.82e+00, 6.82e+00 & 2.63e-01 & 22830.51 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 171.19 & 1.62 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.26 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 1177.71 & 1.60 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.23 & 1 \\ 
& & dd1 & & & 0 & 4.53 & 1.60 & & & & & \\ 
& & dd2 & & & 0 & 2852.27 & 1.60 & & & & & \\ 
& & Sieve-SDP & & & infeas & 134.13 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{71} & \multirowcell{6}{ex4.3\_order20} & none & $0;0;1771,1330$ & 12340 & & & & 0 & 6.52e+00, 6.52e+00 & 3.66e-01 & 38786.88 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 375.53 & 2.81 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 1.09 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 2479.13 & 2.79 & 1 & 0.00e+00, 8.00e+00 & 8.89e-01 & 0.64 & 1 \\ 
& & dd1 & & & 0 & 6.68 & 2.79 & & & & & \\ 
& & dd2 & & & 0 & 6408.87 & 2.79 & & & & & \\ 
& & Sieve-SDP & & & infeas & 260.68 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{72} & \multirowcell{6}{ex4.4\_order3} & none & $0;0;20,10$ & 83 & & & & 1 & 9.88e-02, 1.18e-01 & 8.66e-01 & 1.72 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.09 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.60 &\\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.10 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.53 &\\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.01 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{73} & \multirowcell{6}{ex4.4\_order4} & none & $0;0;35,20$ & 164 & & & & 1 & 1.73e-05, 1.84e-05 & 8.66e-01 & 2.17 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.12 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.54 &\\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.14 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.60 &\\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.07 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.03 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{74} & \multirowcell{6}{ex4.4\_order5} & none & $0;0;56,35$ & 285 & & & & 0 & 5.66e-08, 5.85e-08 & 8.66e-01 & 2.11 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.14 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.60 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.25 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.59 & 1 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.14 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.04 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{75} & \multirowcell{6}{ex4.4\_order6} & none & $0;0;84,56$ & 454 & & & & 0 & 1.49e-08, 1.50e-08 & 8.66e-01 & 3.11 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.20 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.53 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.47 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.55 & 1 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.43 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.08 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{76} & \multirowcell{6}{ex4.4\_order7} & none & $0;0;120,84$ & 679 & & & & 0 & 6.64e-09, 6.68e-09 & 8.66e-01 & 4.44 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.30 & 0.01 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.58 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.96 & 0.01 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.57 & 1 \\ 
& & dd1 & & & 0 & 0.04 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 1.12 & 0.01 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.17 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{77} & \multirowcell{6}{ex4.4\_order8} & none & $0;0;165,120$ & 968 & & & & 0 & 1.80e-09, 1.80e-09 & 8.66e-01 & 12.00 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.61 & 0.01 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.61 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 2.09 & 0.01 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.55 & 1 \\ 
& & dd1 & & & 0 & 0.05 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 3.86 & 0.01 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.32 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{78} & \multirowcell{6}{ex4.4\_order9} & none & $0;0;220,165$ & 1329 & & & & 0 & 4.13e-10, 4.14e-10 & 8.66e-01 & 31.08 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 1.18 & 0.03 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.80 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 5.85 & 0.03 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.76 & 1 \\ 
& & dd1 & & & 0 & 0.12 & 0.03 & & & & & \\ 
& & dd2 & & & 0 & 8.18 & 0.03 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.53 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{79} & \multirowcell{6}{ex4.4\_order10} & none & $0;0;286,220$ & 1770 & & & & 0 & 2.65e-10, 2.65e-10 & 8.66e-01 & 71.26 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 2.24 & 0.07 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.69 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 10.10 & 0.06 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.56 & 1 \\ 
& & dd1 & & & 0 & 0.12 & 0.06 & & & & & \\ 
& & dd2 & & & 0 & 13.87 & 0.06 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.89 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{80} & \multirowcell{6}{ex4.4\_order11} & none & $0;0;364,286$ & 2299 & & & & 0 & 1.60e-05, 1.61e-05 & 4.44e-05 & 64.15 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 4.21 & 0.10 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.62 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 22.13 & 0.08 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.63 & 1 \\ 
& & dd1 & & & 0 & 0.20 & 0.08 & & & & & \\ 
& & dd2 & & & 0 & 30.60 & 0.08 & & & & & \\ 
& & Sieve-SDP & & & infeas & 1.77 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{81} & \multirowcell{6}{ex4.4\_order12} & none & $0;0;455,364$ & 2924 & & & & 0 & 1.93e-07, 1.78e-07 & 2.52e-06 & 115.81 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 5.82 & 0.13 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 1.05 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 32.88 & 0.13 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 1.07 & 1 \\ 
& & dd1 & & & 0 & 0.31 & 0.12 & & & & & \\ 
& & dd2 & & & 0 & 53.13 & 0.12 & & & & & \\ 
& & Sieve-SDP & & & infeas & 2.99 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{82} & \multirowcell{6}{ex4.4\_order13} & none & $0;0;560,455$ & 3653 & & & & 0 & 1.45e-08, 2.31e-09 & 1.10e-06 & 238.42 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 9.81 & 0.19 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 1.18 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 61.06 & 0.19 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 1.02 & 1 \\ 
& & dd1 & & & 0 & 0.49 & 0.19 & & & & & \\ 
& & dd2 & & & 0 & 100.91 & 0.19 & & & & & \\ 
& & Sieve-SDP & & & infeas & 5.35 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{83} & \multirowcell{6}{ex4.4\_order14} & none & $0;0;680,560$ & 4494 & & & & 0 & -1.06e-08, -3.67e-08 & 1.87e-06 & 455.22 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 16.86 & 0.30 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.46 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 107.61 & 0.30 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.45 & 1 \\ 
& & dd1 & & & 0 & 0.68 & 0.30 & & & & & \\ 
& & dd2 & & & 0 & 169.13 & 0.30 & & & & & \\ 
& & Sieve-SDP & & & infeas & 9.68 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{84} & \multirowcell{6}{ex4.4\_order15} & none & $0;0;816,680$ & 5455 & & & & 0 & -1.65e-08, -4.13e-08 & 1.79e-06 & 923.64 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 28.95 & 0.45 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.50 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 182.62 & 0.45 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.44 & 1 \\ 
& & dd1 & & & 0 & 1.13 & 0.45 & & & & & \\ 
& & dd2 & & & 0 & 284.93 & 0.45 & & & & & \\ 
& & Sieve-SDP & & & infeas & 17.79 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{85} & \multirowcell{6}{ex4.4\_order16} & none & $0;0;969,816$ & 6544 & & & & 0 & -2.21e-08, -4.65e-08 & 1.75e-06 & 1906.07 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 45.76 & 0.63 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.53 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 301.76 & 0.63 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.46 & 1 \\ 
& & dd1 & & & 0 & 1.70 & 0.63 & & & & & \\ 
& & dd2 & & & 0 & 476.46 & 0.63 & & & & & \\ 
& & Sieve-SDP & & & infeas & 30.87 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{86} & \multirowcell{6}{ex4.4\_order17} & none & $0;0;1140,969$ & 7769 & & & & 0 & -7.69e-09, -1.50e-08 & 5.48e-07 & 3654.29 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 69.43 & 0.88 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 1.18 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 474.62 & 0.89 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 1.22 & 1 \\ 
& & dd1 & & & 0 & 2.52 & 0.88 & & & & & \\ 
& & dd2 & & & 0 & 823.92 & 0.88 & & & & & \\ 
& & Sieve-SDP & & & infeas & 51.79 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{87} & \multirowcell{6}{ex4.4\_order18} & none & $0;0;1330,1140$ & 9138 & & & & 0 & -9.27e-09, -1.60e-08 & 4.84e-07 & 7063.56 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 103.53 & 1.24 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 1.55 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 723.31 & 1.23 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 1.69 & 1 \\ 
& & dd1 & & & 0 & 3.71 & 1.23 & & & & & \\ 
& & dd2 & & & 0 & 1328.75 & 1.23 & & & & & \\ 
& & Sieve-SDP & & & infeas & 86.64 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{88} & \multirowcell{6}{ex4.4\_order19} & none & $0;0;1540,1330$ & 10659 & & & & 0 & -2.12e-08, -3.68e-08 & 1.22e-06 & 12500.09 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 150.44 & 1.70 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 1.47 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 1128.87 & 1.70 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 1.64 & 1 \\ 
& & dd1 & & & 0 & 5.13 & 1.69 & & & & & \\ 
& & dd2 & & & 0 & 2112.63 & 1.69 & & & & & \\ 
& & Sieve-SDP & & & infeas & 140.48 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{89} & \multirowcell{6}{ex4.4\_order20} & none & $0;0;1771,1540$ & 12340 & & & & 0 & -3.07e-08, -5.42e-08 & 2.04e-06 & 25422.27 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 249.05 & 2.70 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.61 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 1889.89 & 2.69 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.63 & 1 \\ 
& & dd1 & & & 0 & 7.15 & 2.69 & & & & & \\ 
& & dd2 & & & 0 & 3796.27 & 2.69 & & & & & \\ 
& & Sieve-SDP & & & infeas & 256.35 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{90} & \multirowcell{6}{ex5.4\_order5} & none & $0;0;21$ & 65 & & & & 0 & 2.28e+00, 2.28e+00 & 5.89e-07 & 0.90 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.07 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.86 &  \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 0.09 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.78 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.02 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.77 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{91} & \multirowcell{6}{ex5.4\_order6} & none & $0;0;28$ & 90 & & & & 0 & 2.28e+00, 2.28e+00 & 1.89e-06 & 0.95 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.09 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.78 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 0.11 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.77 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.03 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.84 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{92} & \multirowcell{6}{ex5.4\_order7} & none & $0;0;36$ & 119 & & & & 0 & 2.28e+00, 2.28e+00 & 2.55e-06 & 0.98 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.10 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.78 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 0.13 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.81 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.04 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.82 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{93} & \multirowcell{6}{ex5.4\_order8} & none & $0;0;45$ & 152 & & & & 0 & 2.28e+00, 2.28e+00 & 2.86e-06 & 0.96 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.11 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.77 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 0.17 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.78 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.04 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.85 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{94} & \multirowcell{6}{ex5.4\_order9} & none & $0;0;55$ & 189 & & & & 0 & 2.28e+00, 2.28e+00 & 4.47e-06 & 0.95 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.13 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.78 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 0.23 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.85 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.05 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.77 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{95} & \multirowcell{6}{ex5.4\_order10} & none & $0;0;66$ & 230 & & & & 0 & 2.28e+00, 2.28e+00 & 2.08e-06 & 1.98 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.21 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 1.59 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 0.33 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 1.62 & 2,3 \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.07 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.10 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 1.62 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{96} & \multirowcell{6}{ex5.4\_order11} & none & $0;0;78$ & 275 & & & & 0 & 2.28e+00, 2.28e+00 & 9.31e-06 & 3.15 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.23 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 3.16 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 0.43 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 2.25 & 2,3 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.09 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.12 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 1.91 & 2,3 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{97} & \multirowcell{6}{ex5.4\_order12} & none & $0;0;91$ & 324 & & & & 0 & 2.28e+00, 2.28e+00 & 1.09e-05 & 2.52 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.29 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 1.72 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 0.54 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.82 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.16 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.20 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 1.20 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{98} & \multirowcell{6}{ex5.4\_order13} & none & $0;0;105$ & 377 & & & & 0 & 2.28e+00, 2.28e+00 & 4.58e-06 & 2.22 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.42 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 1.13 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 0.76 & 0.00 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 1.22 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.10 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.13 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 1.23 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{99} & \multirowcell{6}{ex5.4\_order14} & none & $0;0;120$ & 434 & & & & 0 & 2.28e+00, 2.28e+00 & 1.14e-05 & 1.78 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.31 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.87 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 0.98 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.84 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.12 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.15 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.77 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{100} & \multirowcell{6}{ex5.4\_order15} & none & $0;0;136$ & 495 & & & & 0 & 2.28e+00, 2.28e+00 & 6.12e-06 & 2.11 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.43 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.79 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 1.34 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.75 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.16 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.18 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.74 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{101} & \multirowcell{6}{ex5.4\_order16} & none & $0;0;153$ & 560 & & & & 0 & 2.28e+00, 2.28e+00 & 6.71e-06 & 3.38 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.53 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.83 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 1.84 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.85 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.20 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.23 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.80 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{102} & \multirowcell{6}{ex5.4\_order17} & none & $0;0;171$ & 629 & & & & 0 & 2.28e+00, 2.28e+00 & 4.57e-06 & 4.32 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.62 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.77 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 2.50 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.95 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.26 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.27 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 1.28 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{103} & \multirowcell{6}{ex5.4\_order18} & none & $0;0;190$ & 702 & & & & 0 & 2.27e+00, 2.27e+00 & 3.25e-03 & 7.00 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.93 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 1.14 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 4.02 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.81 & 2,3 \\ 
& & dd1 & & & 0 & 0.08 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.33 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.33 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.79 & 2,3 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{104} & \multirowcell{6}{ex5.4\_order19} & none & $0;0;210$ & 779 & & & & 0 & 2.23e+00, 2.23e+00 & 2.09e-02 & 8.09 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 0.98 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.77 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 4.38 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.77 & 2,3 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.61 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.67 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 1.66 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{105} & \multirowcell{6}{ex5.4\_order20} & none & $0;0;231$ & 860 & & & & 0 & 2.14e+00, 2.15e+00 & 5.08e-02 & 10.64 & \\ 
& & pd1 & $0;0;10$ & 31 & 1 & 1.19 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.75 & 2,3 \\ 
& & pd2 & $0;0;10$ & 31 & 1 & 6.78 & 0.01 & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.99 & 2,3 \\ 
& & dd1 & & & 0 & 0.08 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.65 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;10$ & 31 & 1 & 0.48 & & 0 & 2.28e+00, 2.28e+00 & 6.97e-08 & 0.75 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{106} & \multirowcell{6}{ex5.5\_order4} & none & $0;0;15$ & 44 & & & & 0 & 1.62e-01, 1.62e-01 & 2.66e-06 & 0.88 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.05 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.81 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 0.07 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.76 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.02 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.75 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{107} & \multirowcell{6}{ex5.5\_order5} & none & $0;0;21$ & 65 & & & & 0 & 1.62e-01, 1.62e-01 & 1.73e-06 & 0.83 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.07 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.75 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 0.08 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.75 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.02 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.92 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{108} & \multirowcell{6}{ex5.5\_order6} & none & $0;0;28$ & 90 & & & & 0 & 1.62e-01, 1.62e-01 & 2.59e-06 & 0.88 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.08 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.75 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 0.10 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.76 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.02 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.75 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{109} & \multirowcell{6}{ex5.5\_order7} & none & $0;0;36$ & 119 & & & & 0 & 1.62e-01, 1.62e-01 & 4.17e-06 & 0.90 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.09 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.75 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 0.13 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.75 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.03 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.76 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{110} & \multirowcell{6}{ex5.5\_order8} & none & $0;0;45$ & 152 & & & & 0 & 1.62e-01, 1.62e-01 & 1.97e-06 & 0.96 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.12 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.76 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 0.18 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.77 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.04 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.75 & 2,3 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{111} & \multirowcell{6}{ex5.5\_order9} & none & $0;0;55$ & 189 & & & & 0 & 1.62e-01, 1.62e-01 & 1.33e-06 & 0.92 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.14 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.77 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 0.22 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.76 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.05 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.74 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{112} & \multirowcell{6}{ex5.5\_order10} & none & $0;0;66$ & 230 & & & & 0 & 1.62e-01, 1.62e-01 & 1.21e-05 & 0.94 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.17 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.86 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 0.29 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.75 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.06 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.74 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{113} & \multirowcell{6}{ex5.5\_order11} & none & $0;0;78$ & 275 & & & & 0 & 1.62e-01, 1.62e-01 & 5.86e-06 & 1.06 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.19 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.92 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 0.39 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.81 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.06 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.08 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 1.13 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{114} & \multirowcell{6}{ex5.5\_order12} & none & $0;0;91$ & 324 & & & & 0 & 1.62e-01, 1.62e-01 & 5.58e-06 & 1.49 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.35 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 1.03 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 0.55 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.82 & 2,3 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.08 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.09 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.85 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{115} & \multirowcell{6}{ex5.5\_order13} & none & $0;0;105$ & 377 & & & & 0 & 1.62e-01, 1.62e-01 & 1.01e-05 & 1.24 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.29 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.88 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 0.76 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 1.26 & 2,3 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.17 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.15 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.77 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{116} & \multirowcell{6}{ex5.5\_order14} & none & $0;0;120$ & 434 & & & & 0 & 1.62e-01, 1.62e-01 & 2.12e-05 & 1.54 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.34 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.83 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 1.15 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.75 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.12 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.15 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.96 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{117} & \multirowcell{6}{ex5.5\_order15} & none & $0;0;136$ & 495 & & & & 0 & 1.62e-01, 1.62e-01 & 4.22e-05 & 1.85 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.44 & 0.01 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.77 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 1.39 & 0.00 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.79 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.17 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.19 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.88 & 2,3 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{118} & \multirowcell{6}{ex5.5\_order16} & none & $0;0;153$ & 560 & & & & 0 & 1.62e-01, 1.62e-01 & 4.38e-05 & 2.43 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.52 & 0.01 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.76 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 1.93 & 0.01 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.76 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.22 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.22 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.77 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{119} & \multirowcell{6}{ex5.5\_order17} & none & $0;0;171$ & 629 & & & & 0 & 1.62e-01, 1.62e-01 & 6.83e-06 & 3.24 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.63 & 0.01 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.74 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 2.52 & 0.01 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.75 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.26 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.28 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.79 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{120} & \multirowcell{6}{ex5.5\_order18} & none & $0;0;190$ & 702 & & & & 0 & 1.62e-01, 1.62e-01 & 4.05e-06 & 4.51 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 0.92 & 0.01 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.89 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 3.45 & 0.01 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.89 & 2,3 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.34 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.33 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.80 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{121} & \multirowcell{6}{ex5.5\_order19} & none & $0;0;210$ & 779 & & & & 0 & 1.62e-01, 1.62e-01 & 4.64e-05 & 7.12 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 1.41 & 0.01 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 1.23 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 5.53 & 0.01 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.82 & 2,3 \\ 
& & dd1 & & & 0 & 0.04 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.43 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.39 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.80 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{122} & \multirowcell{6}{ex5.5\_order20} & none & $0;0;231$ & 860 & & & & 0 & 1.62e-01, 1.62e-01 & 6.34e-05 & 8.90 & \\ 
& & pd1 & $0;0;7$ & 20 & 1 & 1.22 & 0.01 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.76 & 2,3 \\ 
& & pd2 & $0;0;7$ & 20 & 1 & 5.88 & 0.01 & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.76 & 2,3 \\ 
& & dd1 & & & 0 & 0.05 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.52 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;7$ & 20 & 1 & 0.46 & & 0 & 3.07e-01, 3.07e-01 & 1.08e-07 & 0.76 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{123} & \multirowcell{6}{ex5.6\_order4} & none & $0;0;15$ & 44 & & & & 0 & 3.04e-01, 3.04e-01 & 1.15e-07 & 1.01 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.07 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.94 &  \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 0.08 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.84 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.02 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 1.02 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{124} & \multirowcell{6}{ex5.6\_order5} & none & $0;0;21$ & 65 & & & & 0 & 3.04e-01, 3.04e-01 & 1.74e-07 & 1.10 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.07 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.84 &  \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 0.07 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.90 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.02 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.92 &  \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{125} & \multirowcell{6}{ex5.6\_order6} & none & $0;0;28$ & 90 & & & & 0 & 3.04e-01, 3.04e-01 & 3.45e-07 & 0.89 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.07 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.78 &  \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 0.09 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.86 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.07 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.05 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 2.02 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{126} & \multirowcell{6}{ex5.6\_order7} & none & $0;0;36$ & 119 & & & & 0 & 3.04e-01, 3.04e-01 & 3.21e-07 & 1.17 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.12 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.96 &  \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 0.17 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.85 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.03 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 1.39 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{127} & \multirowcell{6}{ex5.6\_order8} & none & $0;0;45$ & 152 & & & & 0 & 3.04e-01, 3.04e-01 & 4.51e-07 & 0.91 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.12 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.79 &  \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 0.16 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.94 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.04 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.74 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{128} & \multirowcell{6}{ex5.6\_order9} & none & $0;0;55$ & 189 & & & & 0 & 3.04e-01, 3.04e-01 & 7.42e-07 & 0.93 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.14 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.79 &  \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 0.24 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.82 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.06 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.82 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{129} & \multirowcell{6}{ex5.6\_order10} & none & $0;0;66$ & 230 & & & & 0 & 3.04e-01, 3.04e-01 & 7.57e-07 & 0.87 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.16 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.77 &  \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 0.28 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.74 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.06 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.75 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{130} & \multirowcell{6}{ex5.6\_order11} & none & $0;0;78$ & 275 & & & & 0 & 3.04e-01, 3.04e-01 & 6.11e-07 & 0.90 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.18 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.74 &  \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 0.40 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.76 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.06 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.08 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.76 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{131} & \multirowcell{6}{ex5.6\_order12} & none & $0;0;91$ & 324 & & & & 0 & 3.04e-01, 3.04e-01 & 9.01e-07 & 1.02 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.23 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.75 &  \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 0.54 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.75 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.08 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.10 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.74 &  \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{132} & \multirowcell{6}{ex5.6\_order13} & none & $0;0;105$ & 377 & & & & 0 & 3.04e-01, 3.04e-01 & 7.94e-07 & 1.20 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.28 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.77 &  \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 0.71 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.84 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.11 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.13 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.79 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{133} & \multirowcell{6}{ex5.6\_order14} & none & $0;0;120$ & 434 & & & & 0 & 3.04e-01, 3.04e-01 & 1.19e-06 & 1.31 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.34 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.82 & 2 \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 1.01 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.74 & 2 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.13 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.15 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.79 & 2 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{134} & \multirowcell{6}{ex5.6\_order15} & none & $0;0;136$ & 495 & & & & 0 & 3.04e-01, 3.04e-01 & 8.76e-07 & 1.62 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.43 & 0.00 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 1.27 &  \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 1.45 & 0.01 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 1.21 &  \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.16 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.19 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.76 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{135} & \multirowcell{6}{ex5.6\_order16} & none & $0;0;153$ & 560 & & & & 0 & 3.04e-01, 3.04e-01 & 1.79e-06 & 1.81 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.52 & 0.01 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.75 & 2 \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 1.91 & 0.01 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.74 & 2 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.21 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.22 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.76 & 2 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{136} & \multirowcell{6}{ex5.6\_order17} & none & $0;0;171$ & 629 & & & & 0 & 3.04e-01, 3.04e-01 & 1.78e-06 & 2.29 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.60 & 0.01 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.83 & 2 \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 2.47 & 0.01 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.84 & 2 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.26 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.28 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.74 & 2 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{137} & \multirowcell{6}{ex5.6\_order18} & none & $0;0;190$ & 702 & & & & 0 & 3.04e-01, 3.04e-01 & 2.53e-06 & 2.68 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 0.75 & 0.01 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.76 & 2 \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 3.24 & 0.01 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.83 & 2 \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.31 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.33 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.74 & 2 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{138} & \multirowcell{6}{ex5.6\_order19} & none & $0;0;210$ & 779 & & & & 0 & 3.04e-01, 3.04e-01 & 2.54e-06 & 3.34 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 1.06 & 0.01 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 1.52 & 2 \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 4.87 & 0.01 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.89 & 2 \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.45 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.50 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.92 & 2 \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{139} & \multirowcell{6}{ex5.6\_order20} & none & $0;0;231$ & 860 & & & & 0 & 3.04e-01, 3.04e-01 & 3.35e-06 & 5.55 & \\ 
& & pd1 & $0;0;8$ & 21 & 1 & 1.48 & 0.01 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 1.02 & 2 \\ 
& & pd2 & $0;0;8$ & 21 & 1 & 6.57 & 0.01 & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 0.91 & 2 \\ 
& & dd1 & & & 0 & 0.07 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.58 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;8$ & 21 & 1 & 0.53 & & 0 & 3.04e-01, 3.04e-01 & 1.01e-08 & 1.02 & 2 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{140} & \multirowcell{6}{ex5.7\_order5} & none & $0;1;21$ & 65 & & & & 0 & 8.52e-09, -5.99e-09 & 7.10e-08 & 0.93 & \\ 
& & pd1 & $0;1;8$ & 22 & 1 & 0.08 & 0.00 & 0 & 1.81e-08, -2.87e-09 & 5.26e-08 & 1.20 &  \\ 
& & pd2 & $0;1;8$ & 22 & 1 & 0.14 & 0.00 & 0 & 1.81e-08, -2.87e-09 & 5.26e-08 & 1.12 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;1;8$ & 22 & 1 & 0.03 & & 0 & 1.81e-08, -2.87e-09 & 5.26e-08 & 1.17 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{141} & \multirowcell{6}{ex5.7\_order6} & none & $0;0;28,3$ & 90 & & & & 0 & 2.28e-08, -2.32e-09 & 7.80e-08 & 0.97 & \\ 
& & pd1 & $0;0;10,2$ & 28 & 1 & 0.09 & 0.00 & 0 & 7.23e-09, -4.48e-09 & 2.43e-08 & 1.07 &  \\ 
& & pd2 & $0;0;10,2$ & 28 & 1 & 0.18 & 0.00 & 0 & 7.23e-09, -4.48e-09 & 2.43e-08 & 0.93 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;10,2$ & 28 & 1 & 0.03 & & 0 & 7.23e-09, -4.48e-09 & 2.43e-08 & 1.02 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{142} & \multirowcell{6}{ex5.7\_order7} & none & $0;0;36,6$ & 119 & & & & 0 & 2.01e-08, -9.32e-09 & 1.19e-07 & 0.89 & \\ 
& & pd1 & $0;0;11,3$ & 33 & 1 & 0.14 & 0.00 & 0 & 7.70e-09, -4.95e-09 & 2.93e-08 & 0.89 &  \\ 
& & pd2 & $0;0;11,3$ & 33 & 1 & 0.18 & 0.00 & 0 & 7.70e-09, -4.95e-09 & 2.93e-08 & 0.91 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;11,3$ & 33 & 1 & 0.04 & & 0 & 7.70e-09, -4.95e-09 & 2.93e-08 & 0.95 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{143} & \multirowcell{6}{ex5.7\_order8} & none & $0;0;45,10$ & 152 & & & & 0 & 1.43e-08, -1.11e-08 & 1.17e-07 & 0.93 & \\ 
& & pd1 & $0;0;12,4$ & 36 & 1 & 0.16 & 0.00 & 0 & 2.24e-08, -2.72e-09 & 7.97e-08 & 0.91 &  \\ 
& & pd2 & $0;0;12,4$ & 36 & 1 & 0.26 & 0.00 & 0 & 2.24e-08, -2.72e-09 & 7.97e-08 & 1.02 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;12,4$ & 36 & 1 & 0.07 & & 0 & 2.24e-08, -2.72e-09 & 7.97e-08 & 1.00 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{144} & \multirowcell{6}{ex5.7\_order9} & none & $0;0;55,15$ & 189 & & & & 0 & 6.00e-09, -4.83e-09 & 5.61e-08 & 1.24 & \\ 
& & pd1 & $0;0;13,5$ & 41 & 1 & 0.24 & 0.01 & 0 & 2.15e-08, -3.69e-09 & 8.53e-08 & 1.19 &  \\ 
& & pd2 & $0;0;13,5$ & 41 & 1 & 0.39 & 0.01 & 0 & 2.15e-08, -3.69e-09 & 8.53e-08 & 0.89 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;13,5$ & 41 & 1 & 0.10 & & 0 & 2.15e-08, -3.69e-09 & 8.53e-08 & 0.88 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{145} & \multirowcell{6}{ex5.7\_order10} & none & $0;0;66,21$ & 230 & & & & 0 & 1.30e-08, -1.43e-08 & 1.69e-07 & 0.91 & \\ 
& & pd1 & $0;0;13,5$ & 41 & 1 & 0.31 & 0.01 & 0 & 2.15e-08, -3.69e-09 & 8.53e-08 & 0.95 &  \\ 
& & pd2 & $0;0;13,5$ & 41 & 1 & 0.53 & 0.01 & 0 & 2.15e-08, -3.69e-09 & 8.53e-08 & 1.58 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.07 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;13,5$ & 41 & 1 & 0.15 & & 0 & 2.15e-08, -3.69e-09 & 8.53e-08 & 0.94 &  \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{146} & \multirowcell{6}{ex5.7\_order11} & none & $0;0;78,28$ & 275 & & & & 0 & 1.71e-08, -1.50e-08 & 2.11e-07 & 1.11 & \\ 
& & pd1 & $0;0;14,6$ & 45 & 1 & 0.36 & 0.01 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.91 &  \\ 
& & pd2 & $0;0;14,6$ & 45 & 1 & 0.75 & 0.01 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.93 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.07 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;14,6$ & 45 & 1 & 0.17 & & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.95 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{147} & \multirowcell{6}{ex5.7\_order12} & none & $0;0;91,36$ & 324 & & & & 0 & 5.85e-09, -6.21e-09 & 7.87e-08 & 1.04 & \\ 
& & pd1 & $0;0;14,6$ & 45 & 1 & 0.44 & 0.01 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.91 &  \\ 
& & pd2 & $0;0;14,6$ & 45 & 1 & 1.04 & 0.01 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.03 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.12 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;14,6$ & 45 & 1 & 0.24 & & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.50 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{148} & \multirowcell{6}{ex5.7\_order13} & none & $0;0;105,45$ & 377 & & & & 0 & 2.13e-08, -2.19e-08 & 3.23e-07 & 1.15 & \\ 
& & pd1 & $0;0;14,6$ & 45 & 1 & 0.49 & 0.01 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.90 &  \\ 
& & pd2 & $0;0;14,6$ & 45 & 1 & 1.56 & 0.01 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.95 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.14 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;14,6$ & 45 & 1 & 0.31 & & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.05 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{149} & \multirowcell{6}{ex5.7\_order14} & none & $0;0;120,55$ & 434 & & & & 0 & 2.24e-08, -2.28e-08 & 3.72e-07 & 1.69 & \\ 
& & pd1 & $0;0;14,6$ & 45 & 1 & 0.77 & 0.01 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.07 &  \\ 
& & pd2 & $0;0;14,6$ & 45 & 1 & 2.39 & 0.01 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.94 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.22 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;14,6$ & 45 & 1 & 0.37 & & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.88 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{150} & \multirowcell{6}{ex5.7\_order15} & none & $0;0;136,66$ & 495 & & & & 0 & 2.09e-08, -2.22e-08 & 3.87e-07 & 1.56 & \\ 
& & pd1 & $0;0;14,6$ & 45 & 1 & 0.82 & 0.01 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.84 &  \\ 
& & pd2 & $0;0;14,6$ & 45 & 1 & 2.80 & 0.01 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.86 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.26 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;14,6$ & 45 & 1 & 0.45 & & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.38 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{151} & \multirowcell{6}{ex5.7\_order16} & none & $0;0;153,78$ & 560 & & & & 0 & 1.87e-08, -1.91e-08 & 3.70e-07 & 2.13 & \\ 
& & pd1 & $0;0;14,6$ & 45 & 1 & 1.13 & 0.01 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.97 &  \\ 
& & pd2 & $0;0;14,6$ & 45 & 1 & 3.91 & 0.01 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.41 &  \\ 
& & dd1 & & & 0 & 0.04 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.34 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;14,6$ & 45 & 1 & 0.60 & & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.43 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{152} & \multirowcell{6}{ex5.7\_order17} & none & $0;0;171,91$ & 629 & & & & 0 & 1.84e-08, -1.83e-08 & 3.89e-07 & 2.56 & \\ 
& & pd1 & $0;0;14,6$ & 45 & 1 & 1.47 & 0.02 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.92 &  \\ 
& & pd2 & $0;0;14,6$ & 45 & 1 & 5.58 & 0.02 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.13 &  \\ 
& & dd1 & & & 0 & 0.05 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.46 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;14,6$ & 45 & 1 & 0.95 & & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.47 &  \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{153} & \multirowcell{6}{ex5.7\_order18} & none & $0;0;190,105$ & 702 & & & & 0 & 1.76e-08, -1.75e-08 & 4.12e-07 & 3.01 & \\ 
& & pd1 & $0;0;14,6$ & 45 & 1 & 1.76 & 0.02 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.84 &  \\ 
& & pd2 & $0;0;14,6$ & 45 & 1 & 7.46 & 0.02 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.15 &  \\ 
& & dd1 & & & 0 & 0.07 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.58 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;14,6$ & 45 & 1 & 0.94 & & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.36 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{154} & \multirowcell{6}{ex5.7\_order19} & none & $0;0;210,120$ & 779 & & & & 0 & 1.68e-08, -1.67e-08 & 4.25e-07 & 4.46 & \\ 
& & pd1 & $0;0;14,6$ & 45 & 1 & 2.49 & 0.02 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.09 &  \\ 
& & pd2 & $0;0;14,6$ & 45 & 1 & 10.47 & 0.02 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.89 &  \\ 
& & dd1 & & & 0 & 0.05 & 0.02 & & & & & \\ 
& & dd2 & & & 0 & 0.84 & 0.02 & & & & & \\ 
& & Sieve-SDP & $0;0;14,6$ & 45 & 1 & 1.11 & & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.01 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{155} & \multirowcell{6}{ex5.7\_order20} & none & $0;0;231,136$ & 860 & & & & 0 & 1.54e-08, -1.69e-08 & 4.40e-07 & 5.84 & \\ 
& & pd1 & $0;0;14,6$ & 45 & 1 & 3.28 & 0.03 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.02 &  \\ 
& & pd2 & $0;0;14,6$ & 45 & 1 & 13.67 & 0.03 & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 1.17 &  \\ 
& & dd1 & & & 0 & 0.08 & 0.02 & & & & & \\ 
& & dd2 & & & 0 & 1.04 & 0.02 & & & & & \\ 
& & Sieve-SDP & $0;0;14,6$ & 45 & 1 & 1.71 & & 0 & 1.73e-08, -3.62e-09 & 8.09e-08 & 0.86 &  \\ 
\noalign{\smallskip}\hline
%\end{longtabu}
%\noalign{\smallskip}\hline 
\end{tabular}
\begin{tabular}{rllcrcrrccrrc}
%\begin{longtabu}[!htbp]{lllllllllllll}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{1} & \multirowcell{6}{sedumi-brown} & none & $925;0;56$ & 461 & & & & 0 & -7.34e-09, 0.00e+00 & 3.75e-07 & 0.93 & \\ 
& & pd1 & $925;0;21$ & 251 & 1 & 0.15 & 0.05 & 0 & -9.33e-11, 0.00e+00 & 6.25e-09 & 0.80 &  \\ 
& & pd2 & $925;0;21$ & 251 & 1 & 0.23 & 0.02 & 0 & -9.33e-11, 0.00e+00 & 6.25e-09 & 0.78 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.06 & 0.00 & & & & & \\ 
& & Sieve-SDP & $925;0;21$ & 251 & 1 & 0.04 & & 0 & -9.33e-11, 0.00e+00 & 6.25e-09 & 0.79 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{2} & \multirowcell{6}{sedumi-conform3} & none & $630;0;56$ & 285 & & & & 0 & 2.05e-08, 0.00e+00 & 4.54e-07 & 0.66 & \\ 
& & pd1 & $630;0;53$ & 273 & 1 & 0.04 & 0.02 & 0 & 2.51e-08, 0.00e+00 & 4.90e-07 & 0.71 &  \\ 
& & pd2 & $630;0;53$ & 273 & 1 & 0.11 & 0.03 & 0 & 2.51e-08, 0.00e+00 & 4.90e-07 & 0.73 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.06 & 0.00 & & & & & \\ 
& & Sieve-SDP & $630;0;53$ & 273 & 1 & 0.02 & & 0 & 2.51e-08, 0.00e+00 & 4.90e-07 & 0.68 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{3} & \multirowcell{6}{sedumi-conform4} & none & $1890;0;84$ & 454 & & & & 0 & -2.51e-08, 0.00e+00 & 5.57e-06 & 0.84 & \\ 
& & pd1 & $1890;0;81$ & 442 & 1 & 0.07 & 0.04 & 0 & -6.47e-09, 0.00e+00 & 1.74e-06 & 0.81 &  \\ 
& & pd2 & $1890;0;81$ & 442 & 1 & 0.26 & 0.04 & 0 & -6.47e-09, 0.00e+00 & 1.74e-06 & 0.88 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.08 & 0.00 & & & & & \\ 
& & Sieve-SDP & $1890;0;81$ & 442 & 1 & 0.02 & & 0 & -6.47e-09, 0.00e+00 & 1.74e-06 & 0.77 &  \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{4} & \multirowcell{6}{sedumi-fp23} & none & $0;0;28,{7}_{13}$ & 209 & & & & 0 & 2.13e+02, 2.13e+02 & 3.97e-06 & 1.50 & \\ 
& & pd1 & $0;0;{7}_{14}$ & 83 & 1 & 0.09 & 0.02 & 0 & 2.13e+02, 2.13e+02 & 9.96e-07 & 1.60 & 3 \\ 
& & pd2 & $0;0;{7}_{14}$ & 83 & 1 & 0.13 & 0.02 & 0 & 2.13e+02, 2.13e+02 & 9.96e-07 & 1.44 & 3 \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.06 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{7}_{14}$ & 83 & 1 & 0.04 & & 0 & 2.13e+02, 2.13e+02 & 9.96e-07 & 1.33 & 3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{5} & \multirowcell{6}{sedumi-fp24} & none & $0;0;105,{14}_{35}$ & 2379 & & & & 0 & 1.95e+02, 1.95e+02 & 9.68e-08 & 6.36 & \\ 
& & pd1 & $0;0;{14}_{36}$ & 559 & 1 & 0.32 & 0.21 & 0 & 1.95e+02, 1.95e+02 & 1.74e-10 & 1.77 &  \\ 
& & pd2 & $0;0;{14}_{36}$ & 559 & 1 & 0.82 & 0.20 & 0 & 1.95e+02, 1.95e+02 & 1.74e-10 & 1.90 &  \\ 
& & dd1 & & & 0 & 0.06 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.25 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{14}_{36}$ & 559 & 1 & 0.23 & & 0 & 1.95e+02, 1.95e+02 & 1.74e-10 & 1.78 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{6} & \multirowcell{6}{sedumi-fp25} & none & $0;0;28,{7}_{15}$ & 209 & & & & 0 & 1.10e+01, 1.10e+01 & 6.63e-06 & 1.39 & \\ 
& & pd1 & $0;0;{7}_{16}$ & 83 & 1 & 0.12 & 0.03 & 0 & 1.10e+01, 1.10e+01 & 1.39e-07 & 1.46 & 2,3 \\ 
& & pd2 & $0;0;{7}_{16}$ & 83 & 1 & 0.17 & 0.05 & 0 & 1.10e+01, 1.10e+01 & 1.39e-07 & 1.28 & 2,3 \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.07 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{7}_{16}$ & 83 & 1 & 0.03 & & 0 & 1.10e+01, 1.10e+01 & 1.39e-07 & 1.30 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{7} & \multirowcell{6}{sedumi-fp26} & none & $0;0;66,{11}_{31}$ & 1000 & & & & 0 & 2.68e+02, 2.68e+02 & 3.74e-08 & 2.11 & \\ 
& & pd1 & $0;0;{11}_{32}$ & 285 & 1 & 0.17 & 0.16 & 0 & 2.68e+02, 2.68e+02 & 1.18e-07 & 1.46 &  \\ 
& & pd2 & $0;0;{11}_{32}$ & 285 & 1 & 0.53 & 0.15 & 0 & 2.68e+02, 2.68e+02 & 1.18e-07 & 1.48 &  \\ 
& & dd1 & & & 0 & 0.08 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.46 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{11}_{32}$ & 285 & 1 & 0.11 & & 0 & 2.68e+02, 2.68e+02 & 1.18e-07 & 1.53 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{8} & \multirowcell{6}{sedumi-fp27} & none & $0;0;66,{11}_{25}$ & 1000 & & & & 0 & 3.90e+01, 3.90e+01 & 1.96e-10 & 2.50 & \\ 
& & pd1 & $0;0;{11}_{26}$ & 285 & 1 & 0.16 & 0.10 & 0 & 3.90e+01, 3.90e+01 & 3.98e-09 & 1.50 &  \\ 
& & pd2 & $0;0;{11}_{26}$ & 285 & 1 & 0.39 & 0.11 & 0 & 3.90e+01, 3.90e+01 & 3.98e-09 & 1.45 &  \\ 
& & dd1 & & & 0 & 0.05 & 0.01 & & & & & \\ 
& & dd2 & & & 0 & 0.30 & 0.01 & & & & & \\ 
& & Sieve-SDP & $0;0;{11}_{26}$ & 285 & 1 & 0.11 & & 0 & 3.90e+01, 3.90e+01 & 3.98e-09 & 1.46 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{9} & \multirowcell{6}{sedumi-fp32} & none & $0;0;165,{45}_{22}$ & 3002 & & & & 0 & -7.05e+00, -7.05e+00 & 2.79e-07 & 47.43 & \\ 
& & pd1 & $0;0;{45}_{4},{9}_{3},{45}_{16}$ & 1286 & 1 & 2.17 & 0.56 & 0 & -7.05e+00, -7.05e+00 & 2.50e-06 & 8.58 & 3 \\ 
& & pd2 & $0;0;{45}_{4},{9}_{3},{45}_{16}$ & 1286 & 1 & 4.55 & 0.57 & 0 & -7.05e+00, -7.05e+00 & 2.50e-06 & 9.26 & 3 \\ 
& & dd1 & & & 0 & 0.11 & 0.02 & & & & & \\ 
& & dd2 & & & 0 & 9.78 & 0.02 & & & & & \\ 
& & Sieve-SDP & $0;0;{45}_{4},{9}_{3},{45}_{16}$ & 1286 & 1 & 1.21 & & 0 & -7.05e+00, -7.05e+00 & 2.50e-06 & 12.14 & 3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{10} & \multirowcell{6}{sedumi-fp33} & none & $0;0;21,{6}_{16}$ & 125 & & & & 0 & -1.01e+04, -1.01e+04 & 3.36e-07 & 0.75 & \\ 
& & pd1 & $0;0;13,{6}_{16}$ & 105 & 1 & 0.10 & 0.04 & 0 & -1.01e+04, -1.01e+04 & 3.01e-07 & 0.94 &  \\ 
& & pd2 & $0;0;13,{6}_{16}$ & 105 & 1 & 0.20 & 0.03 & 0 & -1.01e+04, -1.01e+04 & 3.01e-07 & 1.32 &  \\ 
& & dd1 & & & 0 & 0.04 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.12 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;14,{6}_{16}$ & 111 & 1 & 0.03 & & 0 & -1.18e+04, -1.18e+04 & 9.28e-02 & 1.05 & -2 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{11} & \multirowcell{6}{sedumi-fp34} & none & $0;0;28,{7}_{16}$ & 209 & & & & 0 & 1.72e+02, 1.72e+02 & 8.10e-07 & 0.94 & \\ 
& & pd1 & $0;0;7,{1}_{2},{7}_{14}$ & 83 & 1 & 0.14 & 0.04 & 0 & 1.72e+02, 1.72e+02 & 3.11e-07 & 0.88 &  \\ 
& & pd2 & $0;0;7,{1}_{2},{7}_{14}$ & 83 & 1 & 0.11 & 0.03 & 0 & 1.72e+02, 1.72e+02 & 3.11e-07 & 0.73 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.07 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;7,{1}_{2},{7}_{14}$ & 83 & 1 & 0.02 & & 0 & 1.72e+02, 1.72e+02 & 3.11e-07 & 0.78 &  \\ 
\noalign{\smallskip}\hline 
\end{tabular}}
\end{center}
\end{table}
\begin{table}[H]
\begin{center}
\setlength{\tabcolsep}{3pt}
\resizebox{\textwidth}{!}{	
\begin{tabular}{rllcrcrrccrrc}
\hline\noalign{\smallskip}
No. & name & prep. method & f; l; s & m & red. & $\text{t}_\text{prep}$ & $\text{t}_\text{conv}$ & infeas & obj (P, D) & DIMACS & $\text{t}_\text{sol}$ & help\\
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{12} & \multirowcell{6}{sedumi-fp35} & none & $0;0;35,{20}_{8}$ & 164 & & & & 0 & 4.00e+00, 4.00e+00 & 5.76e-06 & 0.86 & \\ 
& & pd1 & $0;0;{20}_{8},10$ & 119 & 1 & 0.16 & 0.04 & 0 & 4.00e+00, 4.00e+00 & 5.66e-07 & 0.80 & 2,3 \\ 
& & pd2 & $0;0;{20}_{8},10$ & 119 & 1 & 0.36 & 0.05 & 0 & 4.00e+00, 4.00e+00 & 5.66e-07 & 0.85 & 2,3 \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.28 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{20}_{8},10$ & 119 & 1 & 0.05 & & 0 & 4.00e+00, 4.00e+00 & 5.66e-07 & 0.89 & 2,3 \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{13} & \multirowcell{6}{sedumi-fp44} & none & $0;0;4,{3}_{2}$ & 6 & & & & 0 & 4.44e+02, 4.44e+02 & 4.67e-08 & 1.02 & \\ 
& & pd1 & $0;0;{3}_{3}$ & 5 & 1 & 0.04 & 0.00 & 0 & 4.44e+02, 4.44e+02 & 1.55e-08 & 0.87 &  \\ 
& & pd2 & $0;0;{3}_{3}$ & 5 & 1 & 0.04 & 0.00 & 0 & 4.44e+02, 4.44e+02 & 1.55e-08 & 0.82 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;{3}_{3}$ & 5 & 1 & 0.01 & & 0 & 4.44e+02, 4.44e+02 & 1.55e-08 & 0.77 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{14} & \multirowcell{6}{sedumi-fp46} & none & $0;0;10,{6}_{2}$ & 27 & & & & 0 & 6.70e-08, -2.54e-07 & 4.78e-07 & 0.89 & \\ 
& & pd1 & $0;0;5,3,2$ & 11 & 1 & 0.13 & 0.00 & 0 & 1.54e-07, -2.20e-08 & 2.22e-07 & 0.76 &  \\ 
& & pd2 & $0;0;5,3,2$ & 11 & 1 & 0.14 & 0.00 & 0 & 1.54e-07, -2.20e-08 & 2.22e-07 & 0.69 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $0;0;5,3,2$ & 11 & 1 & 0.01 & & 0 & 1.54e-07, -2.20e-08 & 2.22e-07 & 0.76 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip} 
\multirowcell{6}{15} & \multirowcell{6}{sedumi-fp49} & none & $1;0;6,{3}_{4}$ & 14 & & & & 0 & 1.67e+01, 1.67e+01 & 5.98e-08 & 1.04 & \\ 
& & pd1 & $1;0;4,{3}_{4}$ & 10 & 1 & 0.05 & 0.00 & 0 & 1.67e+01, 1.67e+01 & 1.40e-08 & 0.62 &  \\ 
& & pd2 & $1;0;4,{3}_{4}$ & 10 & 1 & 0.06 & 0.00 & 0 & 1.67e+01, 1.67e+01 & 1.40e-08 & 0.58 &  \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & Sieve-SDP & $1;0;4,{3}_{4}$ & 10 & 1 & 0.01 & & 0 & 1.67e+01, 1.67e+01 & 1.40e-08 & 0.60 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{16} & \multirowcell{6}{sedumi-fp210} & none & $66;0;66,{11}_{10}$ & 1000 & & & & 0 & 3.75e-01, 3.75e-01 & 2.15e-07 & 1.59 & \\ 
& & pd1 & $66;0;{11}_{11}$ & 285 & 1 & 0.12 & 0.05 & 0 & 3.75e-01, 3.75e-01 & 2.55e-08 & 1.35 &  \\ 
& & pd2 & $66;0;{11}_{11}$ & 285 & 1 & 0.17 & 0.03 & 0 & 3.75e-01, 3.75e-01 & 2.55e-08 & 1.28 &  \\ 
& & dd1 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.09 & 0.00 & & & & & \\ 
& & Sieve-SDP & $66;0;{11}_{11}$ & 285 & 1 & 0.05 & & 0 & 3.75e-01, 3.75e-01 & 2.55e-08 & 1.31 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{17} & \multirowcell{6}{sedumi-fp410} & none & $1;0;6,{3}_{4}$ & 14 & & & & 0 & 1.67e+01, 1.67e+01 & 5.98e-08 & 0.87 & \\ 
& & pd1 & $1;0;4,{3}_{4}$ & 10 & 1 & 0.08 & 0.01 & 0 & 1.67e+01, 1.67e+01 & 1.40e-08 & 0.81 &  \\ 
& & pd2 & $1;0;4,{3}_{4}$ & 10 & 1 & 0.08 & 0.00 & 0 & 1.67e+01, 1.67e+01 & 1.40e-08 & 0.90 &  \\ 
& & dd1 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.03 & 0.00 & & & & & \\ 
& & Sieve-SDP & $1;0;4,{3}_{4}$ & 10 & 1 & 0.02 & & 0 & 1.67e+01, 1.67e+01 & 1.40e-08 & 0.81 &  \\ 
\noalign{\smallskip}\hline\noalign{\smallskip}
\multirowcell{6}{18} & \multirowcell{6}{sedumi-l4} & none & $0;0;45$ & 152 & & & & 0 & 3.70e-02, 3.70e-02 & 7.10e-08 & 0.83 & \\ 
& & pd1 & $0;0;1$ & 1 & 1 & 0.15 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.44 & 1 \\ 
& & pd2 & $0;0;1$ & 1 & 1 & 0.19 & 0.00 & 1 & 0.00e+00, 1.00e+00 & 5.00e-01 & 0.42 & 1 \\ 
& & dd1 & & & 0 & 0.02 & 0.00 & & & & & \\ 
& & dd2 & & & 0 & 0.05 & 0.00 & & & & & \\ 
& & Sieve-SDP & & & infeas & 0.04 & & & & & 0.00 & 1 \\ 
\noalign{\smallskip}\hline
%\end{longtabu}
\end{tabular}
